Multidimensional Contours \`a la Fr\"{o}hlich-Spencer and Boundary Conditions for Quantum Spin Systems

In this thesis, we present results from the investigation of two problems, one related to the phase transition of long-range Ising models and the other one associated with the characterization of equilibrium states in quantum spin systems. Due to the long-range nature of the interactions, $J|x-y|^{-\alpha}$, estimates using contours usually found in the literature have restrictions on the range of interactions ($\alpha>d+1$ in Ginibre, Grossmann, and Ruelle in 1966 and Park in 1988 for discrete spin systems and possibly non-symmetric situations but with the restrictions $\alpha>3d+1 $). We were able to extend the phase transition argument for long-range Ising-type models to the entire region $\alpha>d$ using the multi-scale arguments presented in the articles by Fr\"ohlich and Spencer. In quantum statistical mechanics, the KMS condition is used as a characterization for the equilibrium states of the system. Widely studied today, it is known to be equivalent to other equilibrium notions such as the variational principle. We present another possible characterization of equilibrium states in quantum spin systems by generalizing the DLR equations to the quantum context using Poisson point process representations. We also discuss the relationship of these quantum DLR equations with the KMS states of a subclass of interactions that contains the Ising model with a transverse field.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Shape: Square [id:dp007463437912042403] 
			\draw   (36,24) -- (55,24) -- (55,43) -- (36,43) -- cycle ;
			%Shape: Square [id:dp7342096081731788] 
			\draw   (55,24) -- (74,24) -- (74,43) -- (55,43) -- cycle ;
			%Shape: Square [id:dp8556174439925217] 
			\draw   (74,24) -- (93,24) -- (93,43) -- (74,43) -- cycle ;
			%Shape: Square [id:dp2334011852180622] 
			\draw   (93,24) -- (112,24) -- (112,43) -- (93,43) -- cycle ;
			%Shape: Square [id:dp7289478629761712] 
			\draw   (112,24) -- (131,24) -- (131,43) -- (112,43) -- cycle ;
			%Shape: Square [id:dp6222404381680569] 
			\draw   (131,24) -- (150,24) -- (150,43) -- (131,43) -- cycle ;
			%Shape: Square [id:dp29167619501137554] 
			\draw   (150,24) -- (169,24) -- (169,43) -- (150,43) -- cycle ;
			%Shape: Square [id:dp203832673084277] 
			\draw   (169,24) -- (188,24) -- (188,43) -- (169,43) -- cycle ;
			%Shape: Square [id:dp8406421538860323] 
			\draw   (188,24) -- (207,24) -- (207,43) -- (188,43) -- cycle ;
			%Shape: Square [id:dp6137647023532327] 
			\draw   (207,24) -- (226,24) -- (226,43) -- (207,43) -- cycle ;
			%Shape: Square [id:dp1609745487193801] 
			\draw   (226,24) -- (245,24) -- (245,43) -- (226,43) -- cycle ;
			%Shape: Square [id:dp26059329072525217] 
			\draw   (245,24) -- (264,24) -- (264,43) -- (245,43) -- cycle ;
			%Shape: Square [id:dp6127190076947175] 
			\draw   (36,43) -- (55,43) -- (55,62) -- (36,62) -- cycle ;
			%Shape: Square [id:dp4755472366049296] 
			\draw   (55,43) -- (74,43) -- (74,62) -- (55,62) -- cycle ;
			%Shape: Square [id:dp7040018222166224] 
			\draw   (74,43) -- (93,43) -- (93,62) -- (74,62) -- cycle ;
			%Shape: Square [id:dp3791588156398946] 
			\draw   (93,43) -- (112,43) -- (112,62) -- (93,62) -- cycle ;
			%Shape: Square [id:dp26624507503801675] 
			\draw   (112,43) -- (131,43) -- (131,62) -- (112,62) -- cycle ;
			%Shape: Square [id:dp3177459782162948] 
			\draw   (131,43) -- (150,43) -- (150,62) -- (131,62) -- cycle ;
			%Shape: Square [id:dp41326564396993315] 
			\draw   (150,43) -- (169,43) -- (169,62) -- (150,62) -- cycle ;
			%Shape: Square [id:dp05997350428965942] 
			\draw   (169,43) -- (188,43) -- (188,62) -- (169,62) -- cycle ;
			%Shape: Square [id:dp1578137050235231] 
			\draw   (188,43) -- (207,43) -- (207,62) -- (188,62) -- cycle ;
			%Shape: Square [id:dp28107897973825136] 
			\draw   (207,43) -- (226,43) -- (226,62) -- (207,62) -- cycle ;
			%Shape: Square [id:dp914094152657672] 
			\draw   (226,43) -- (245,43) -- (245,62) -- (226,62) -- cycle ;
			%Shape: Square [id:dp8830197229892431] 
			\draw   (245,43) -- (264,43) -- (264,62) -- (245,62) -- cycle ;
			%Shape: Square [id:dp7012006731545197] 
			\draw   (36,62) -- (55,62) -- (55,81) -- (36,81) -- cycle ;
			%Shape: Square [id:dp527638460418977] 
			\draw   (55,62) -- (74,62) -- (74,81) -- (55,81) -- cycle ;
			%Shape: Square [id:dp4177449189082665] 
			\draw   (74,62) -- (93,62) -- (93,81) -- (74,81) -- cycle ;
			%Shape: Square [id:dp575528442262387] 
			\draw   (93,62) -- (112,62) -- (112,81) -- (93,81) -- cycle ;
			%Shape: Square [id:dp6295957977596061] 
			\draw   (112,62) -- (131,62) -- (131,81) -- (112,81) -- cycle ;
			%Shape: Square [id:dp9989495043480101] 
			\draw   (131,62) -- (150,62) -- (150,81) -- (131,81) -- cycle ;
			%Shape: Square [id:dp649095412687797] 
			\draw   (150,62) -- (169,62) -- (169,81) -- (150,81) -- cycle ;
			%Shape: Square [id:dp10496762549017569] 
			\draw   (169,62) -- (188,62) -- (188,81) -- (169,81) -- cycle ;
			%Shape: Square [id:dp04929872621639508] 
			\draw   (188,62) -- (207,62) -- (207,81) -- (188,81) -- cycle ;
			%Shape: Square [id:dp5135057667301475] 
			\draw   (207,62) -- (226,62) -- (226,81) -- (207,81) -- cycle ;
			%Shape: Square [id:dp6420419419724921] 
			\draw   (226,62) -- (245,62) -- (245,81) -- (226,81) -- cycle ;
			%Shape: Square [id:dp5570679501212479] 
			\draw   (245,62) -- (264,62) -- (264,81) -- (245,81) -- cycle ;
			%Shape: Square [id:dp7870499956130992] 
			\draw   (36,81) -- (55,81) -- (55,100) -- (36,100) -- cycle ;
			%Shape: Square [id:dp5746526517838715] 
			\draw   (55,81) -- (74,81) -- (74,100) -- (55,100) -- cycle ;
			%Shape: Square [id:dp933903659439395] 
			\draw   (74,81) -- (93,81) -- (93,100) -- (74,100) -- cycle ;
			%Shape: Square [id:dp0938058365349419] 
			\draw   (93,81) -- (112,81) -- (112,100) -- (93,100) -- cycle ;
			%Shape: Square [id:dp5942079345870677] 
			\draw   (112,81) -- (131,81) -- (131,100) -- (112,100) -- cycle ;
			%Shape: Square [id:dp6948324874048013] 
			\draw   (131,81) -- (150,81) -- (150,100) -- (131,100) -- cycle ;
			%Shape: Square [id:dp5073109974194288] 
			\draw   (150,81) -- (169,81) -- (169,100) -- (150,100) -- cycle ;
			%Shape: Square [id:dp13152166403199272] 
			\draw   (169,81) -- (188,81) -- (188,100) -- (169,100) -- cycle ;
			%Shape: Square [id:dp9533386623844955] 
			\draw   (188,81) -- (207,81) -- (207,100) -- (188,100) -- cycle ;
			%Shape: Square [id:dp021359540905654617] 
			\draw   (207,81) -- (226,81) -- (226,100) -- (207,100) -- cycle ;
			%Shape: Square [id:dp01295422863289497] 
			\draw   (226,81) -- (245,81) -- (245,100) -- (226,100) -- cycle ;
			%Shape: Square [id:dp44131737522009273] 
			\draw   (245,81) -- (264,81) -- (264,100) -- (245,100) -- cycle ;
			%Shape: Square [id:dp6600276075168185] 
			\draw   (36,100) -- (55,100) -- (55,119) -- (36,119) -- cycle ;
			%Shape: Square [id:dp8132369573981744] 
			\draw   (55,100) -- (74,100) -- (74,119) -- (55,119) -- cycle ;
			%Shape: Square [id:dp5333000348213666] 
			\draw   (74,100) -- (93,100) -- (93,119) -- (74,119) -- cycle ;
			%Shape: Square [id:dp24387471696658203] 
			\draw   (93,100) -- (112,100) -- (112,119) -- (93,119) -- cycle ;
			%Shape: Square [id:dp760021502370966] 
			\draw   (112,100) -- (131,100) -- (131,119) -- (112,119) -- cycle ;
			%Shape: Square [id:dp15551124289366558] 
			\draw   (131,100) -- (150,100) -- (150,119) -- (131,119) -- cycle ;
			%Shape: Square [id:dp9266551772132481] 
			\draw   (150,100) -- (169,100) -- (169,119) -- (150,119) -- cycle ;
			%Shape: Square [id:dp0845146027059609] 
			\draw   (169,100) -- (188,100) -- (188,119) -- (169,119) -- cycle ;
			%Shape: Square [id:dp4445957584730631] 
			\draw   (188,100) -- (207,100) -- (207,119) -- (188,119) -- cycle ;
			%Shape: Square [id:dp7118227268975457] 
			\draw   (207,100) -- (226,100) -- (226,119) -- (207,119) -- cycle ;
			%Shape: Square [id:dp3807634890887366] 
			\draw   (226,100) -- (245,100) -- (245,119) -- (226,119) -- cycle ;
			%Shape: Square [id:dp5487692781025251] 
			\draw   (245,100) -- (264,100) -- (264,119) -- (245,119) -- cycle ;
			%Shape: Square [id:dp747873106246473] 
			\draw   (36,119) -- (55,119) -- (55,138) -- (36,138) -- cycle ;
			%Shape: Square [id:dp04601850770904847] 
			\draw   (55,119) -- (74,119) -- (74,138) -- (55,138) -- cycle ;
			%Shape: Square [id:dp8122562744012958] 
			\draw   (74,119) -- (93,119) -- (93,138) -- (74,138) -- cycle ;
			%Shape: Square [id:dp76546383265448] 
			\draw   (93,119) -- (112,119) -- (112,138) -- (93,138) -- cycle ;
			%Shape: Square [id:dp4280047871084778] 
			\draw   (112,119) -- (131,119) -- (131,138) -- (112,138) -- cycle ;
			%Shape: Square [id:dp20335884132473447] 
			\draw   (131,119) -- (150,119) -- (150,138) -- (131,138) -- cycle ;
			%Shape: Square [id:dp18475180437442762] 
			\draw   (150,119) -- (169,119) -- (169,138) -- (150,138) -- cycle ;
			%Shape: Square [id:dp9651940969384871] 
			\draw   (169,119) -- (188,119) -- (188,138) -- (169,138) -- cycle ;
			%Shape: Square [id:dp8764995598453091] 
			\draw   (188,119) -- (207,119) -- (207,138) -- (188,138) -- cycle ;
			%Shape: Square [id:dp2885636532081901] 
			\draw   (207,119) -- (226,119) -- (226,138) -- (207,138) -- cycle ;
			%Shape: Square [id:dp61120941758671] 
			\draw   (226,119) -- (245,119) -- (245,138) -- (226,138) -- cycle ;
			%Shape: Square [id:dp45812614303006693] 
			\draw   (245,119) -- (264,119) -- (264,138) -- (245,138) -- cycle ;
			%Shape: Square [id:dp7118591512624666] 
			\draw   (36,138) -- (55,138) -- (55,157) -- (36,157) -- cycle ;
			%Shape: Square [id:dp31514591902419853] 
			\draw   (55,138) -- (74,138) -- (74,157) -- (55,157) -- cycle ;
			%Shape: Square [id:dp49237663699949463] 
			\draw   (74,138) -- (93,138) -- (93,157) -- (74,157) -- cycle ;
			%Shape: Square [id:dp7368808472623163] 
			\draw   (93,138) -- (112,138) -- (112,157) -- (93,157) -- cycle ;
			%Shape: Square [id:dp8900391019154139] 
			\draw   (112,138) -- (131,138) -- (131,157) -- (112,157) -- cycle ;
			%Shape: Square [id:dp2212989813897377] 
			\draw   (131,138) -- (150,138) -- (150,157) -- (131,157) -- cycle ;
			%Shape: Square [id:dp5312911660808595] 
			\draw   (150,138) -- (169,138) -- (169,157) -- (150,157) -- cycle ;
			%Shape: Square [id:dp4808425659968629] 
			\draw   (169,138) -- (188,138) -- (188,157) -- (169,157) -- cycle ;
			%Shape: Square [id:dp07227729335584865] 
			\draw   (188,138) -- (207,138) -- (207,157) -- (188,157) -- cycle ;
			%Shape: Square [id:dp9745689113148168] 
			\draw   (207,138) -- (226,138) -- (226,157) -- (207,157) -- cycle ;
			%Shape: Square [id:dp7973391003388699] 
			\draw   (226,138) -- (245,138) -- (245,157) -- (226,157) -- cycle ;
			%Shape: Square [id:dp6106001926589408] 
			\draw   (245,138) -- (264,138) -- (264,157) -- (245,157) -- cycle ;
			%Shape: Square [id:dp2241953692764056] 
			\draw   (36,157) -- (55,157) -- (55,176) -- (36,176) -- cycle ;
			%Shape: Square [id:dp38288335351909075] 
			\draw   (55,157) -- (74,157) -- (74,176) -- (55,176) -- cycle ;
			%Shape: Square [id:dp25826610321733057] 
			\draw   (74,157) -- (93,157) -- (93,176) -- (74,176) -- cycle ;
			%Shape: Square [id:dp3559339619377111] 
			\draw   (93,157) -- (112,157) -- (112,176) -- (93,176) -- cycle ;
			%Shape: Square [id:dp20827569641235777] 
			\draw   (112,157) -- (131,157) -- (131,176) -- (112,176) -- cycle ;
			%Shape: Square [id:dp9974271734693518] 
			\draw   (131,157) -- (150,157) -- (150,176) -- (131,176) -- cycle ;
			%Shape: Square [id:dp301011506019899] 
			\draw   (150,157) -- (169,157) -- (169,176) -- (150,176) -- cycle ;
			%Shape: Square [id:dp8240997049144867] 
			\draw   (169,157) -- (188,157) -- (188,176) -- (169,176) -- cycle ;
			%Shape: Square [id:dp9604328173036749] 
			\draw   (188,157) -- (207,157) -- (207,176) -- (188,176) -- cycle ;
			%Shape: Square [id:dp8309082927019797] 
			\draw   (207,157) -- (226,157) -- (226,176) -- (207,176) -- cycle ;
			%Shape: Square [id:dp501046613404561] 
			\draw   (226,157) -- (245,157) -- (245,176) -- (226,176) -- cycle ;
			%Shape: Square [id:dp5322810247040142] 
			\draw   (245,157) -- (264,157) -- (264,176) -- (245,176) -- cycle ;
			%Shape: Square [id:dp20936179611661476] 
			\draw   (36,176) -- (55,176) -- (55,195) -- (36,195) -- cycle ;
			%Shape: Square [id:dp0036898816144257385] 
			\draw   (55,176) -- (74,176) -- (74,195) -- (55,195) -- cycle ;
			%Shape: Square [id:dp3322245331471376] 
			\draw   (74,176) -- (93,176) -- (93,195) -- (74,195) -- cycle ;
			%Shape: Square [id:dp7679324827229903] 
			\draw   (93,176) -- (112,176) -- (112,195) -- (93,195) -- cycle ;
			%Shape: Square [id:dp8800210286041616] 
			\draw   (112,176) -- (131,176) -- (131,195) -- (112,195) -- cycle ;
			%Shape: Square [id:dp26867656461008815] 
			\draw   (131,176) -- (150,176) -- (150,195) -- (131,195) -- cycle ;
			%Shape: Square [id:dp7231091393970159] 
			\draw   (150,176) -- (169,176) -- (169,195) -- (150,195) -- cycle ;
			%Shape: Square [id:dp5296745869617097] 
			\draw   (169,176) -- (188,176) -- (188,195) -- (169,195) -- cycle ;
			%Shape: Square [id:dp22313881274534442] 
			\draw   (188,176) -- (207,176) -- (207,195) -- (188,195) -- cycle ;
			%Shape: Square [id:dp12032480551469105] 
			\draw   (207,176) -- (226,176) -- (226,195) -- (207,195) -- cycle ;
			%Shape: Square [id:dp28213160481378785] 
			\draw   (226,176) -- (245,176) -- (245,195) -- (226,195) -- cycle ;
			%Shape: Square [id:dp9154010697453681] 
			\draw   (245,176) -- (264,176) -- (264,195) -- (245,195) -- cycle ;
			%Shape: Square [id:dp9779674225469257] 
			\draw   (36,195) -- (55,195) -- (55,214) -- (36,214) -- cycle ;
			%Shape: Square [id:dp26659289943345743] 
			\draw   (55,195) -- (74,195) -- (74,214) -- (55,214) -- cycle ;
			%Shape: Square [id:dp47811803409208187] 
			\draw   (74,195) -- (93,195) -- (93,214) -- (74,214) -- cycle ;
			%Shape: Square [id:dp679273912563795] 
			\draw   (93,195) -- (112,195) -- (112,214) -- (93,214) -- cycle ;
			%Shape: Square [id:dp4511111550918516] 
			\draw   (112,195) -- (131,195) -- (131,214) -- (112,214) -- cycle ;
			%Shape: Square [id:dp28946108581033103] 
			\draw   (131,195) -- (150,195) -- (150,214) -- (131,214) -- cycle ;
			%Shape: Square [id:dp5357417688944226] 
			\draw   (150,195) -- (169,195) -- (169,214) -- (150,214) -- cycle ;
			%Shape: Square [id:dp6844043042678944] 
			\draw   (169,195) -- (188,195) -- (188,214) -- (169,214) -- cycle ;
			%Shape: Square [id:dp6178580188291385] 
			\draw   (188,195) -- (207,195) -- (207,214) -- (188,214) -- cycle ;
			%Shape: Square [id:dp8427251459254619] 
			\draw   (207,195) -- (226,195) -- (226,214) -- (207,214) -- cycle ;
			%Shape: Square [id:dp7969405081008409] 
			\draw   (226,195) -- (245,195) -- (245,214) -- (226,214) -- cycle ;
			%Shape: Square [id:dp8437534289999651] 
			\draw   (245,195) -- (264,195) -- (264,214) -- (245,214) -- cycle ;
			%Shape: Square [id:dp18028929556573403] 
			\draw   (36,214) -- (55,214) -- (55,233) -- (36,233) -- cycle ;
			%Shape: Square [id:dp8172342959177756] 
			\draw   (55,214) -- (74,214) -- (74,233) -- (55,233) -- cycle ;
			%Shape: Square [id:dp6160371762923038] 
			\draw   (74,214) -- (93,214) -- (93,233) -- (74,233) -- cycle ;
			%Shape: Square [id:dp6656603696361083] 
			\draw   (93,214) -- (112,214) -- (112,233) -- (93,233) -- cycle ;
			%Shape: Square [id:dp6214186739116172] 
			\draw   (112,214) -- (131,214) -- (131,233) -- (112,233) -- cycle ;
			%Shape: Square [id:dp446449074529671] 
			\draw   (131,214) -- (150,214) -- (150,233) -- (131,233) -- cycle ;
			%Shape: Square [id:dp5055459049548694] 
			\draw   (150,214) -- (169,214) -- (169,233) -- (150,233) -- cycle ;
			%Shape: Square [id:dp05723631266749929] 
			\draw   (169,214) -- (188,214) -- (188,233) -- (169,233) -- cycle ;
			%Shape: Square [id:dp4910378393117094] 
			\draw   (188,214) -- (207,214) -- (207,233) -- (188,233) -- cycle ;
			%Shape: Square [id:dp49001336767483084] 
			\draw   (207,214) -- (226,214) -- (226,233) -- (207,233) -- cycle ;
			%Shape: Square [id:dp40328960491910437] 
			\draw   (226,214) -- (245,214) -- (245,233) -- (226,233) -- cycle ;
			%Shape: Square [id:dp8402479651086341] 
			\draw   (245,214) -- (264,214) -- (264,233) -- (245,233) -- cycle ;
			%Shape: Square [id:dp12874395438578512] 
			\draw   (36,233) -- (55,233) -- (55,252) -- (36,252) -- cycle ;
			%Shape: Square [id:dp02678190972885819] 
			\draw   (55,233) -- (74,233) -- (74,252) -- (55,252) -- cycle ;
			%Shape: Square [id:dp7573968059343918] 
			\draw   (74,233) -- (93,233) -- (93,252) -- (74,252) -- cycle ;
			%Shape: Square [id:dp049242233691388027] 
			\draw   (93,233) -- (112,233) -- (112,252) -- (93,252) -- cycle ;
			%Shape: Square [id:dp02699801865460527] 
			\draw   (112,233) -- (131,233) -- (131,252) -- (112,252) -- cycle ;
			%Shape: Square [id:dp2528521170763416] 
			\draw   (131,233) -- (150,233) -- (150,252) -- (131,252) -- cycle ;
			%Shape: Square [id:dp9617274628842221] 
			\draw   (150,233) -- (169,233) -- (169,252) -- (150,252) -- cycle ;
			%Shape: Square [id:dp31697748958705496] 
			\draw   (169,233) -- (188,233) -- (188,252) -- (169,252) -- cycle ;
			%Shape: Square [id:dp8527351009436315] 
			\draw   (188,233) -- (207,233) -- (207,252) -- (188,252) -- cycle ;
			%Shape: Square [id:dp9192160816024599] 
			\draw   (207,233) -- (226,233) -- (226,252) -- (207,252) -- cycle ;
			%Shape: Square [id:dp56744427995268] 
			\draw   (226,233) -- (245,233) -- (245,252) -- (226,252) -- cycle ;
			%Shape: Square [id:dp3120781434442872] 
			\draw   (245,233) -- (264,233) -- (264,252) -- (245,252) -- cycle ;
			%Right Arrow [id:dp278556653070976] 
			\draw   (293,129) -- (335,129) -- (335,119) -- (363,139) -- (335,159) -- (335,149) -- (293,149) -- cycle ;
			%Shape: Square [id:dp012232669927339845] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (419,111) -- (438,111) -- (438,130) -- (419,130) -- cycle ;
			%Shape: Square [id:dp3144432310516161] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (438,169) -- (457,169) -- (457,188) -- (438,188) -- cycle ;
			%Straight Lines [id:da2816092738499514] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (381,52) -- (381,110) ;

			%Straight Lines [id:da24314395625450747] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (381,110) -- (400,110) ;

			%Straight Lines [id:da6663120820784596] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (401,130) -- (419,130) ;

			%Straight Lines [id:da5369591851988482] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400,111) -- (400,130) ;

			%Straight Lines [id:da6839727819851993] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (381,53) -- (400,53) ;

			%Straight Lines [id:da6078850915377476] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400,34) -- (400,53) ;

			%Straight Lines [id:da4427094784696133] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419,34) -- (419,53) ;

			%Straight Lines [id:da9540825034301199] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400,34) -- (419,34) ;

			%Straight Lines [id:da3242305323568613] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (533,14) -- (533,33) ;

			%Straight Lines [id:da2237568639511034] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (552,14) -- (552,33) ;

			%Straight Lines [id:da7447492875784438] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (533,14) -- (552,14) ;

			%Straight Lines [id:da16539641363654356] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419,52) -- (457,52) ;

			%Straight Lines [id:da4099898319797537] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (457,32.67) -- (457,51.67) ;

			%Straight Lines [id:da44950451780624356] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (457,32.67) -- (533,33) ;

			%Straight Lines [id:da44379573058399036] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (571,33) -- (571,52) ;

			%Straight Lines [id:da43890886885213143] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (552,33) -- (571,33) ;

			%Straight Lines [id:da34986082851667155] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (571,52) -- (590,52) ;

			%Straight Lines [id:da7715166715464041] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,52) -- (590,91) ;

			%Straight Lines [id:da377684591683239] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,91) -- (609,91) ;

			%Straight Lines [id:da018811658951505494] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (609,91) -- (609,110) ;

			%Straight Lines [id:da4636230556335095] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,110) -- (609,110) ;

			%Straight Lines [id:da5184518056224734] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,110) -- (590,149) ;

			%Straight Lines [id:da6645707302531487] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (571,149) -- (590,149) ;

			%Straight Lines [id:da2859024292138126] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (571,149) -- (571,188) ;

			%Straight Lines [id:da616999923663436] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (571,188) -- (590,188) ;

			%Straight Lines [id:da8503723207126683] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,188) -- (590,207) ;

			%Straight Lines [id:da7128333981339172] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (571,207) -- (590,207) ;

			%Straight Lines [id:da7127773583462975] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (571,207) -- (571,226) ;

			%Straight Lines [id:da3353320760015692] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (552,226) -- (571,226) ;

			%Straight Lines [id:da6980615039730684] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (552,226) -- (552,245) ;

			%Straight Lines [id:da584622317353531] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (533,245) -- (552,245) ;

			%Straight Lines [id:da2409005289489261] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (533,226) -- (533,245) ;

			%Straight Lines [id:da7558390393325569] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (514,226) -- (533,226) ;

			%Straight Lines [id:da29428883991931665] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (514,226) -- (514,245) ;

			%Straight Lines [id:da429686892704193] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (495,245) -- (514,245) ;

			%Straight Lines [id:da19618643287711102] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (495,226) -- (495,245) ;

			%Straight Lines [id:da28681636912063] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (457,226) -- (495,226) ;

			%Straight Lines [id:da03254240146092502] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (457,207) -- (457,226) ;

			%Straight Lines [id:da34004641613335074] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (438,207) -- (457,207) ;

			%Straight Lines [id:da6171638679946265] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (438,188) -- (438,207) ;

			%Straight Lines [id:da18911158787297921] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419,188) -- (438,188) ;

			%Straight Lines [id:da14408892833440934] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419,169) -- (419,188) ;

			%Straight Lines [id:da35265066968073233] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400,169) -- (419,169) ;

			%Straight Lines [id:da23626969121865682] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400,150) -- (400,169) ;

			%Straight Lines [id:da8487318453793884] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400,150) -- (419,150) ;

			%Straight Lines [id:da6867404333099563] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419,131) -- (419,150) ;

			%Shape: L Shape [id:dp26836305894069734] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (514,149) -- (495.67,149) -- (495.67,167.52) -- (476,167.52) -- (476,188) -- (514,188) -- cycle ;
			%Shape: Square [id:dp5431927140426625] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (477,72) -- (515,72) -- (515,110) -- (477,110) -- cycle ;
			
			%Shape: Rectangle [id:dp814312906787426] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (516.5,52) -- (590,52) -- (590,149) -- (516.5,149) -- cycle ;
			%Shape: Rectangle [id:dp08736665587677339] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (514,149) -- (571,149) -- (571,226) -- (514,226) -- cycle ;
			%Shape: Rectangle [id:dp11396178326276152] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (457,188) -- (514,188) -- (514,226) -- (457,226) -- cycle ;
			%Shape: Rectangle [id:dp8333189212728562] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (438,111) -- (516.5,111) -- (516.5,149) -- (438,149) -- cycle ;
			%Shape: Rectangle [id:dp21486863576226778] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (381,52) -- (476.5,52) -- (476.5,111) -- (381,111) -- cycle ;
			%Shape: Rectangle [id:dp721511181403474] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (476.5,33.83) -- (516.5,33.83) -- (516.5,73) -- (476.5,73) -- cycle ;
			%Shape: Rectangle [id:dp14356989284449817] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (400,149) -- (495.67,149) -- (495.67,169) -- (400,169) -- cycle ;
			%Shape: Rectangle [id:dp6831019400146272] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (516.5,33) -- (571,33) -- (571,52) -- (516.5,52) -- cycle ;
			%Shape: Rectangle [id:dp09939918175172457] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (457,32.67) -- (476.5,32.67) -- (476.5,52) -- (457,52) -- cycle ;
			%Shape: Rectangle [id:dp7090887920445419] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (533,14) -- (552.5,14) -- (552.5,33.33) -- (533,33.33) -- cycle ;
			%Shape: Rectangle [id:dp7582682654551176] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (589.5,91) -- (609,91) -- (609,110.33) -- (589.5,110.33) -- cycle ;
			%Shape: Rectangle [id:dp8850260632270841] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (570.5,187.67) -- (590,187.67) -- (590,207) -- (570.5,207) -- cycle ;
			%Shape: Rectangle [id:dp8026952437293216] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (532.5,225.67) -- (552,225.67) -- (552,245) -- (532.5,245) -- cycle ;
			%Shape: Rectangle [id:dp8024602631815307] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (495,225.67) -- (514.5,225.67) -- (514.5,245) -- (495,245) -- cycle ;
			%Shape: Rectangle [id:dp9548308069028968] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (438,188) -- (457.5,188) -- (457.5,207.33) -- (438,207.33) -- cycle ;
			%Shape: Rectangle [id:dp3309075950763529] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (457,169) -- (476.5,169) -- (476.5,188.33) -- (457,188.33) -- cycle ;
			%Shape: Rectangle [id:dp64765164669835] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (419,168.67) -- (438.5,168.67) -- (438.5,188) -- (419,188) -- cycle ;
			%Shape: Rectangle [id:dp1511808900935412] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (419,131) -- (438.5,131) -- (438.5,150.33) -- (419,150.33) -- cycle ;
			%Shape: Rectangle [id:dp7255240555964475] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (400,111) -- (419.5,111) -- (419.5,130.33) -- (400,130.33) -- cycle ;
			%Shape: Rectangle [id:dp2532023830084449] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ][line width=0.75]  (399.5,32.67) -- (419,32.67) -- (419,52) -- (399.5,52) -- cycle ;
			
			% Text Node
			\draw (142,273) node  [font=\LARGE]  {$\sigma $};
			% Text Node
			\draw (493,271) node  [font=\LARGE]  {$\partial \sigma $};
			% Text Node
			\draw (45.5, 33.5) node {$+$};
			\draw (64.5, 33.5) node {$+$};
			\draw (83.5, 33.5) node {$+$};
			\draw (102.5, 33.5) node {$+$};
			\draw (121.5, 33.5) node {$+$};
			\draw (140.5, 33.5) node {$+$};
			\draw (159.5, 33.5) node {$+$};
			\draw (178.5, 33.5) node {$+$};
			\draw (197.5, 33.5) node {$+$};
			\draw (216.5, 33.5) node {$+$};
			\draw (235.5, 33.5) node {$+$};
			\draw (254.5, 33.5) node {$+$};
			%-------------------------------------------
			\draw (45.5, 52.5) node {$+$};
			\draw (64.5, 52.5) node {$+$};
			\draw (83.5, 52.5) node {$+$};
			\draw (102.5, 52.5) node {$+$};
			\draw (121.5, 52.5) node {$+$};
			\draw (140.5, 52.5) node {$+$};
			\draw (159.5, 52.5) node {$+$};
			\draw (178.5, 52.5) node {$+$};
			\draw (197.5, 52.5) node {$-$};
			\draw (216.5, 52.5) node {$+$};
			\draw (235.5, 52.5) node {$+$};
			\draw (254.5, 52.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 71.5) node {$+$};
			\draw (64.5, 71.5) node {$-$};
			\draw (83.5, 71.5) node {$+$};
			\draw (102.5, 71.5) node {$+$};
			\draw (121.5, 71.5) node {$-$};
			\draw (140.5, 71.5) node {$-$};
			\draw (159.5, 71.5) node {$-$};
			\draw (178.5, 71.5) node {$-$};
			\draw (197.5, 71.5) node {$+$};
			\draw (216.5, 71.5) node {$-$};
			\draw (235.5, 71.5) node {$+$};
			\draw (254.5, 71.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 90.5) node {$+$};
			\draw (64.5, 90.5) node {$-$};
			\draw (83.5, 90.5) node {$+$};
			\draw (102.5, 90.5) node {$+$};
			\draw (121.5, 90.5) node {$-$};
			\draw (140.5, 90.5) node {$-$};
			\draw (159.5, 90.5) node {$-$};
			\draw (178.5, 90.5) node {$-$};
			\draw (197.5, 90.5) node {$+$};
			\draw (216.5, 90.5) node {$+$};
			\draw (235.5, 90.5) node {$+$};
			\draw (254.5, 90.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 109.5) node {$+$};
			\draw (64.5, 109.5) node {$-$};
			\draw (83.5, 109.5) node {$+$};
			\draw (102.5, 109.5) node {$-$};
			\draw (121.5, 109.5) node {$-$};
			\draw (140.5, 109.5) node {$-$};
			\draw (159.5, 109.5) node {$-$};
			\draw (178.5, 109.5) node {$-$};
			\draw (197.5, 109.5) node {$+$};
			\draw (216.5, 109.5) node {$+$};
			\draw (235.5, 109.5) node {$-$};
			\draw (254.5, 109.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 128.5) node {$+$};
			\draw (64.5, 128.5) node {$+$};
			\draw (83.5, 128.5) node {$+$};
			\draw (102.5, 128.5) node {$+$};
			\draw (121.5, 128.5) node {$-$};
			\draw (140.5, 128.5) node {$-$};
			\draw (159.5, 128.5) node {$-$};
			\draw (178.5, 128.5) node {$-$};
			\draw (197.5, 128.5) node {$+$};
			\draw (216.5, 128.5) node {$+$};
			\draw (235.5, 128.5) node {$+$};
			\draw (254.5, 128.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 147.5) node {$+$};
			\draw (64.5, 147.5) node {$+$};
			\draw (83.5, 147.5) node {$+$};
			\draw (102.5, 147.5) node {$+$};
			\draw (121.5, 147.5) node {$+$};
			\draw (140.5, 147.5) node {$-$};
			\draw (159.5, 147.5) node {$+$};
			\draw (178.5, 147.5) node {$-$};
			\draw (197.5, 147.5) node {$+$};
			\draw (216.5, 147.5) node {$-$};
			\draw (235.5, 147.5) node {$+$};
			\draw (254.5, 147.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 166.5) node {$+$};
			\draw (64.5, 166.5) node {$+$};
			\draw (83.5, 166.5) node {$+$};
			\draw (102.5, 166.5) node {$+$};
			\draw (121.5, 166.5) node {$+$};
			\draw (140.5, 166.5) node {$+$};
			\draw (159.5, 166.5) node {$+$};
			\draw (178.5, 166.5) node {$+$};
			\draw (197.5, 166.5) node {$+$};
			\draw (216.5, 166.5) node {$+$};
			\draw (235.5, 166.5) node {$+$};
			\draw (254.5, 166.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 185.5) node {$+$};
			\draw (64.5, 185.5) node {$+$};
			\draw (83.5, 185.5) node {$+$};
			\draw (102.5, 185.5) node {$+$};
			\draw (121.5, 185.5) node {$+$};
			\draw (140.5, 185.5) node {$+$};
			\draw (159.5, 185.5) node {$+$};
			\draw (178.5, 185.5) node {$+$};
			\draw (197.5, 185.5) node {$-$};
			\draw (216.5, 185.5) node {$+$};
			\draw (235.5, 185.5) node {$+$};
			\draw (254.5, 185.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 204.5) node {$+$};
			\draw (64.5, 204.5) node {$+$};
			\draw (83.5, 204.5) node {$+$};
			\draw (102.5, 204.5) node {$+$};
			\draw (121.5, 204.5) node {$-$};
			\draw (140.5, 204.5) node {$+$};
			\draw (159.5, 204.5) node {$+$};
			\draw (178.5, 204.5) node {$-$};
			\draw (197.5, 204.5) node {$-$};
			\draw (216.5, 204.5) node {$-$};
			\draw (235.5, 204.5) node {$+$};
			\draw (254.5, 204.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 223.5) node {$+$};
			\draw (64.5, 223.5) node {$+$};
			\draw (83.5, 223.5) node {$+$};
			\draw (102.5, 223.5) node {$+$};
			\draw (121.5, 223.5) node {$+$};
			\draw (140.5, 223.5) node {$+$};
			\draw (159.5, 223.5) node {$-$};
			\draw (178.5, 223.5) node {$+$};
			\draw (197.5, 223.5) node {$-$};
			\draw (216.5, 223.5) node {$+$};
			\draw (235.5, 223.5) node {$+$};
			\draw (254.5, 223.5) node {$+$};
			%-----------------------------------------------
			\draw (45.5, 242.5) node {$+$};
			\draw (64.5, 242.5) node {$+$};
			\draw (83.5, 242.5) node {$+$};
			\draw (102.5, 242.5) node {$+$};
			\draw (121.5, 242.5) node {$+$};
			\draw (140.5, 242.5) node {$+$};
			\draw (159.5, 242.5) node {$+$};
			\draw (178.5, 242.5) node {$+$};
			\draw (197.5, 242.5) node {$+$};
			\draw (216.5, 242.5) node {$+$};
			\draw (235.5, 242.5) node {$+$};
			\draw (254.5, 242.5) node {$+$};
			% Text Node
			\draw (45.5,33.5) node   [align=left] {};

		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349
			
			%Shape: Rectangle [id:dp3947037657155281] 
			\draw   (29,39.42) -- (45.28,39.42) -- (45.28,55.64) -- (29,55.64) -- cycle ;
			%Shape: Rectangle [id:dp6781054581799859] 
			\draw   (45.28,39.42) -- (61.57,39.42) -- (61.57,55.64) -- (45.28,55.64) -- cycle ;
			%Shape: Rectangle [id:dp6728910140586553] 
			\draw   (61.57,39.42) -- (77.85,39.42) -- (77.85,55.64) -- (61.57,55.64) -- cycle ;
			%Shape: Rectangle [id:dp17755851218844332] 
			\draw   (77.85,39.42) -- (94.13,39.42) -- (94.13,55.64) -- (77.85,55.64) -- cycle ;
			%Shape: Rectangle [id:dp4223030489123576] 
			\draw   (94.13,39.42) -- (110.42,39.42) -- (110.42,55.64) -- (94.13,55.64) -- cycle ;
			%Shape: Rectangle [id:dp30880707557970744] 
			\draw   (110.42,39.42) -- (126.7,39.42) -- (126.7,55.64) -- (110.42,55.64) -- cycle ;
			%Shape: Rectangle [id:dp5621664137502529] 
			\draw   (126.7,39.42) -- (142.98,39.42) -- (142.98,55.64) -- (126.7,55.64) -- cycle ;
			%Shape: Rectangle [id:dp14268182422065756] 
			\draw   (142.98,39.42) -- (159.27,39.42) -- (159.27,55.64) -- (142.98,55.64) -- cycle ;
			%Shape: Rectangle [id:dp9287400676710349] 
			\draw   (159.27,39.42) -- (175.55,39.42) -- (175.55,55.64) -- (159.27,55.64) -- cycle ;
			%Shape: Rectangle [id:dp4701000205190229] 
			\draw   (175.55,39.42) -- (191.83,39.42) -- (191.83,55.64) -- (175.55,55.64) -- cycle ;
			%Shape: Rectangle [id:dp8945004275958659] 
			\draw   (191.83,39.42) -- (208.12,39.42) -- (208.12,55.64) -- (191.83,55.64) -- cycle ;
			%Shape: Rectangle [id:dp08588260847621165] 
			\draw   (208.12,39.42) -- (224.4,39.42) -- (224.4,55.64) -- (208.12,55.64) -- cycle ;
			%Shape: Rectangle [id:dp052238462664906615] 
			\draw   (224.4,39.42) -- (240.68,39.42) -- (240.68,55.64) -- (224.4,55.64) -- cycle ;
			%Shape: Rectangle [id:dp8777602874178092] 
			\draw   (240.68,39.42) -- (256.97,39.42) -- (256.97,55.64) -- (240.68,55.64) -- cycle ;
			%Shape: Rectangle [id:dp6080271556498229] 
			\draw   (256.97,39.42) -- (273.25,39.42) -- (273.25,55.64) -- (256.97,55.64) -- cycle ;
			%Shape: Rectangle [id:dp25103929421935867] 
			\draw   (273.25,39.42) -- (289.54,39.42) -- (289.54,55.64) -- (273.25,55.64) -- cycle ;
			%Shape: Rectangle [id:dp8571856770071586] 
			\draw   (29,55.64) -- (45.28,55.64) -- (45.28,71.86) -- (29,71.86) -- cycle ;
			%Shape: Rectangle [id:dp7886973612543824] 
			\draw   (45.28,55.64) -- (61.57,55.64) -- (61.57,71.86) -- (45.28,71.86) -- cycle ;
			%Shape: Rectangle [id:dp5677358525858747] 
			\draw   (61.57,55.64) -- (77.85,55.64) -- (77.85,71.86) -- (61.57,71.86) -- cycle ;
			%Shape: Rectangle [id:dp16721134746559851] 
			\draw   (77.85,55.64) -- (94.13,55.64) -- (94.13,71.86) -- (77.85,71.86) -- cycle ;
			%Shape: Rectangle [id:dp6122644129873038] 
			\draw   (94.13,55.64) -- (110.42,55.64) -- (110.42,71.86) -- (94.13,71.86) -- cycle ;
			%Shape: Rectangle [id:dp16709716464852797] 
			\draw   (110.42,55.64) -- (126.7,55.64) -- (126.7,71.86) -- (110.42,71.86) -- cycle ;
			%Shape: Rectangle [id:dp9798268436825939] 
			\draw   (126.7,55.64) -- (142.98,55.64) -- (142.98,71.86) -- (126.7,71.86) -- cycle ;
			%Shape: Rectangle [id:dp24260794279855902] 
			\draw   (142.98,55.64) -- (159.27,55.64) -- (159.27,71.86) -- (142.98,71.86) -- cycle ;
			%Shape: Rectangle [id:dp4983268656585007] 
			\draw   (159.27,55.64) -- (175.55,55.64) -- (175.55,71.86) -- (159.27,71.86) -- cycle ;
			%Shape: Rectangle [id:dp8160601339198288] 
			\draw   (175.55,55.64) -- (191.83,55.64) -- (191.83,71.86) -- (175.55,71.86) -- cycle ;
			%Shape: Rectangle [id:dp4147300446945814] 
			\draw   (191.83,55.64) -- (208.12,55.64) -- (208.12,71.86) -- (191.83,71.86) -- cycle ;
			%Shape: Rectangle [id:dp37447296321583745] 
			\draw   (208.12,55.64) -- (224.4,55.64) -- (224.4,71.86) -- (208.12,71.86) -- cycle ;
			%Shape: Rectangle [id:dp5942031954971578] 
			\draw   (224.4,55.64) -- (240.68,55.64) -- (240.68,71.86) -- (224.4,71.86) -- cycle ;
			%Shape: Rectangle [id:dp34814281709127504] 
			\draw   (240.68,55.64) -- (256.97,55.64) -- (256.97,71.86) -- (240.68,71.86) -- cycle ;
			%Shape: Rectangle [id:dp3840573594564325] 
			\draw   (256.97,55.64) -- (273.25,55.64) -- (273.25,71.86) -- (256.97,71.86) -- cycle ;
			%Shape: Rectangle [id:dp9559523835616826] 
			\draw   (273.25,55.64) -- (289.54,55.64) -- (289.54,71.86) -- (273.25,71.86) -- cycle ;
			%Shape: Rectangle [id:dp668882977699065] 
			\draw   (29,71.86) -- (45.28,71.86) -- (45.28,88.09) -- (29,88.09) -- cycle ;
			%Shape: Rectangle [id:dp8519956985175137] 
			\draw   (45.28,71.86) -- (61.57,71.86) -- (61.57,88.09) -- (45.28,88.09) -- cycle ;
			%Shape: Rectangle [id:dp09810226048747661] 
			\draw   (61.57,71.86) -- (77.85,71.86) -- (77.85,88.09) -- (61.57,88.09) -- cycle ;
			%Shape: Rectangle [id:dp561453139748409] 
			\draw   (77.85,71.86) -- (94.13,71.86) -- (94.13,88.09) -- (77.85,88.09) -- cycle ;
			%Shape: Rectangle [id:dp7306843016562352] 
			\draw   (94.13,71.86) -- (110.42,71.86) -- (110.42,88.09) -- (94.13,88.09) -- cycle ;
			%Shape: Rectangle [id:dp10608472657077717] 
			\draw   (110.42,71.86) -- (126.7,71.86) -- (126.7,88.09) -- (110.42,88.09) -- cycle ;
			%Shape: Rectangle [id:dp7422382971953578] 
			\draw   (126.7,71.86) -- (142.98,71.86) -- (142.98,88.09) -- (126.7,88.09) -- cycle ;
			%Shape: Rectangle [id:dp7639121295158451] 
			\draw   (142.98,71.86) -- (159.27,71.86) -- (159.27,88.09) -- (142.98,88.09) -- cycle ;
			%Shape: Rectangle [id:dp49688327440419755] 
			\draw   (159.27,71.86) -- (175.55,71.86) -- (175.55,88.09) -- (159.27,88.09) -- cycle ;
			%Shape: Rectangle [id:dp1636852721478137] 
			\draw   (175.55,71.86) -- (191.83,71.86) -- (191.83,88.09) -- (175.55,88.09) -- cycle ;
			%Shape: Rectangle [id:dp15763634375986646] 
			\draw   (191.83,71.86) -- (208.12,71.86) -- (208.12,88.09) -- (191.83,88.09) -- cycle ;
			%Shape: Rectangle [id:dp7862028819382272] 
			\draw   (208.12,71.86) -- (224.4,71.86) -- (224.4,88.09) -- (208.12,88.09) -- cycle ;
			%Shape: Rectangle [id:dp3312202346658404] 
			\draw   (224.4,71.86) -- (240.68,71.86) -- (240.68,88.09) -- (224.4,88.09) -- cycle ;
			%Shape: Rectangle [id:dp025085402605321105] 
			\draw   (240.68,71.86) -- (256.97,71.86) -- (256.97,88.09) -- (240.68,88.09) -- cycle ;
			%Shape: Rectangle [id:dp35300684394251713] 
			\draw   (256.97,71.86) -- (273.25,71.86) -- (273.25,88.09) -- (256.97,88.09) -- cycle ;
			%Shape: Rectangle [id:dp040130536276645756] 
			\draw   (273.25,71.86) -- (289.54,71.86) -- (289.54,88.09) -- (273.25,88.09) -- cycle ;
			%Shape: Rectangle [id:dp9101379778689118] 
			\draw   (29,88.09) -- (45.28,88.09) -- (45.28,104.31) -- (29,104.31) -- cycle ;
			%Shape: Rectangle [id:dp11302959841261817] 
			\draw   (45.28,88.09) -- (61.57,88.09) -- (61.57,104.31) -- (45.28,104.31) -- cycle ;
			%Shape: Rectangle [id:dp6875242311809873] 
			\draw   (61.57,88.09) -- (77.85,88.09) -- (77.85,104.31) -- (61.57,104.31) -- cycle ;
			%Shape: Rectangle [id:dp0029580202819547985] 
			\draw   (77.85,88.09) -- (94.13,88.09) -- (94.13,104.31) -- (77.85,104.31) -- cycle ;
			%Shape: Rectangle [id:dp9197841117691965] 
			\draw   (94.13,88.09) -- (110.42,88.09) -- (110.42,104.31) -- (94.13,104.31) -- cycle ;
			%Shape: Rectangle [id:dp08994281137924487] 
			\draw   (110.42,88.09) -- (126.7,88.09) -- (126.7,104.31) -- (110.42,104.31) -- cycle ;
			%Shape: Rectangle [id:dp5793141612031549] 
			\draw   (126.7,88.09) -- (142.98,88.09) -- (142.98,104.31) -- (126.7,104.31) -- cycle ;
			%Shape: Rectangle [id:dp17384310802147196] 
			\draw   (142.98,88.09) -- (159.27,88.09) -- (159.27,104.31) -- (142.98,104.31) -- cycle ;
			%Shape: Rectangle [id:dp6085254117008079] 
			\draw   (159.27,88.09) -- (175.55,88.09) -- (175.55,104.31) -- (159.27,104.31) -- cycle ;
			%Shape: Rectangle [id:dp5832393327871077] 
			\draw   (175.55,88.09) -- (191.83,88.09) -- (191.83,104.31) -- (175.55,104.31) -- cycle ;
			%Shape: Rectangle [id:dp344993631746503] 
			\draw   (191.83,88.09) -- (208.12,88.09) -- (208.12,104.31) -- (191.83,104.31) -- cycle ;
			%Shape: Rectangle [id:dp43311317450987863] 
			\draw   (208.12,88.09) -- (224.4,88.09) -- (224.4,104.31) -- (208.12,104.31) -- cycle ;
			%Shape: Rectangle [id:dp14762223674103248] 
			\draw   (224.4,88.09) -- (240.68,88.09) -- (240.68,104.31) -- (224.4,104.31) -- cycle ;
			%Shape: Rectangle [id:dp40578605830466064] 
			\draw   (240.68,88.09) -- (256.97,88.09) -- (256.97,104.31) -- (240.68,104.31) -- cycle ;
			%Shape: Rectangle [id:dp039884720053648515] 
			\draw   (256.97,88.09) -- (273.25,88.09) -- (273.25,104.31) -- (256.97,104.31) -- cycle ;
			%Shape: Rectangle [id:dp8418140086966113] 
			\draw   (273.25,88.09) -- (289.54,88.09) -- (289.54,104.31) -- (273.25,104.31) -- cycle ;
			%Shape: Rectangle [id:dp2635056101569482] 
			\draw   (29,104.31) -- (45.28,104.31) -- (45.28,120.54) -- (29,120.54) -- cycle ;
			%Shape: Rectangle [id:dp4404846415298618] 
			\draw   (45.28,104.31) -- (61.57,104.31) -- (61.57,120.54) -- (45.28,120.54) -- cycle ;
			%Shape: Rectangle [id:dp4432953907186472] 
			\draw   (61.57,104.31) -- (77.85,104.31) -- (77.85,120.54) -- (61.57,120.54) -- cycle ;
			%Shape: Rectangle [id:dp2853277068123472] 
			\draw   (77.85,104.31) -- (94.13,104.31) -- (94.13,120.54) -- (77.85,120.54) -- cycle ;
			%Shape: Rectangle [id:dp7225261333070934] 
			\draw   (94.13,104.31) -- (110.42,104.31) -- (110.42,120.54) -- (94.13,120.54) -- cycle ;
			%Shape: Rectangle [id:dp7573241219575033] 
			\draw   (110.42,104.31) -- (126.7,104.31) -- (126.7,120.54) -- (110.42,120.54) -- cycle ;
			%Shape: Rectangle [id:dp8679028335142969] 
			\draw   (126.7,104.31) -- (142.98,104.31) -- (142.98,120.54) -- (126.7,120.54) -- cycle ;
			%Shape: Rectangle [id:dp5277622458133764] 
			\draw   (142.98,104.31) -- (159.27,104.31) -- (159.27,120.54) -- (142.98,120.54) -- cycle ;
			%Shape: Rectangle [id:dp860967340584436] 
			\draw   (159.27,104.31) -- (175.55,104.31) -- (175.55,120.54) -- (159.27,120.54) -- cycle ;
			%Shape: Rectangle [id:dp5050122562013257] 
			\draw   (175.55,104.31) -- (191.83,104.31) -- (191.83,120.54) -- (175.55,120.54) -- cycle ;
			%Shape: Rectangle [id:dp8352523487757757] 
			\draw   (191.83,104.31) -- (208.12,104.31) -- (208.12,120.54) -- (191.83,120.54) -- cycle ;
			%Shape: Rectangle [id:dp5481860455159009] 
			\draw   (208.12,104.31) -- (224.4,104.31) -- (224.4,120.54) -- (208.12,120.54) -- cycle ;
			%Shape: Rectangle [id:dp9820599122587694] 
			\draw   (224.4,104.31) -- (240.68,104.31) -- (240.68,120.54) -- (224.4,120.54) -- cycle ;
			%Shape: Rectangle [id:dp09353546835410187] 
			\draw   (240.68,104.31) -- (256.97,104.31) -- (256.97,120.54) -- (240.68,120.54) -- cycle ;
			%Shape: Rectangle [id:dp8946944519765612] 
			\draw   (256.97,104.31) -- (273.25,104.31) -- (273.25,120.54) -- (256.97,120.54) -- cycle ;
			%Shape: Rectangle [id:dp941579582141284] 
			\draw   (273.25,104.31) -- (289.54,104.31) -- (289.54,120.54) -- (273.25,120.54) -- cycle ;
			%Shape: Rectangle [id:dp9117251622505322] 
			\draw   (29,120.54) -- (45.28,120.54) -- (45.28,136.76) -- (29,136.76) -- cycle ;
			%Shape: Rectangle [id:dp908130042296222] 
			\draw   (45.28,120.54) -- (61.57,120.54) -- (61.57,136.76) -- (45.28,136.76) -- cycle ;
			%Shape: Rectangle [id:dp15812541982277373] 
			\draw   (61.57,120.54) -- (77.85,120.54) -- (77.85,136.76) -- (61.57,136.76) -- cycle ;
			%Shape: Rectangle [id:dp921687504251252] 
			\draw   (77.85,120.54) -- (94.13,120.54) -- (94.13,136.76) -- (77.85,136.76) -- cycle ;
			%Shape: Rectangle [id:dp7341833675642351] 
			\draw   (94.13,120.54) -- (110.42,120.54) -- (110.42,136.76) -- (94.13,136.76) -- cycle ;
			%Shape: Rectangle [id:dp35396421449974436] 
			\draw   (110.42,120.54) -- (126.7,120.54) -- (126.7,136.76) -- (110.42,136.76) -- cycle ;
			%Shape: Rectangle [id:dp8862359540330136] 
			\draw   (126.7,120.54) -- (142.98,120.54) -- (142.98,136.76) -- (126.7,136.76) -- cycle ;
			%Shape: Rectangle [id:dp5953117758531072] 
			\draw   (142.98,120.54) -- (159.27,120.54) -- (159.27,136.76) -- (142.98,136.76) -- cycle ;
			%Shape: Rectangle [id:dp007781920714065027] 
			\draw   (159.27,120.54) -- (175.55,120.54) -- (175.55,136.76) -- (159.27,136.76) -- cycle ;
			%Shape: Rectangle [id:dp8843718152454054] 
			\draw   (175.55,120.54) -- (191.83,120.54) -- (191.83,136.76) -- (175.55,136.76) -- cycle ;
			%Shape: Rectangle [id:dp2021003738762368] 
			\draw   (191.83,120.54) -- (208.12,120.54) -- (208.12,136.76) -- (191.83,136.76) -- cycle ;
			%Shape: Rectangle [id:dp16453798016769627] 
			\draw   (208.12,120.54) -- (224.4,120.54) -- (224.4,136.76) -- (208.12,136.76) -- cycle ;
			%Shape: Rectangle [id:dp11947342466312638] 
			\draw   (224.4,120.54) -- (240.68,120.54) -- (240.68,136.76) -- (224.4,136.76) -- cycle ;
			%Shape: Rectangle [id:dp28407257618169224] 
			\draw   (240.68,120.54) -- (256.97,120.54) -- (256.97,136.76) -- (240.68,136.76) -- cycle ;
			%Shape: Rectangle [id:dp8714721841785404] 
			\draw   (256.97,120.54) -- (273.25,120.54) -- (273.25,136.76) -- (256.97,136.76) -- cycle ;
			%Shape: Rectangle [id:dp28669284226782343] 
			\draw   (273.25,120.54) -- (289.54,120.54) -- (289.54,136.76) -- (273.25,136.76) -- cycle ;
			%Shape: Rectangle [id:dp05839724492246523] 
			\draw   (29,136.76) -- (45.28,136.76) -- (45.28,152.98) -- (29,152.98) -- cycle ;
			%Shape: Rectangle [id:dp0391402605793576] 
			\draw   (45.28,136.76) -- (61.57,136.76) -- (61.57,152.98) -- (45.28,152.98) -- cycle ;
			%Shape: Rectangle [id:dp6454114475339634] 
			\draw   (61.57,136.76) -- (77.85,136.76) -- (77.85,152.98) -- (61.57,152.98) -- cycle ;
			%Shape: Rectangle [id:dp2332298255206755] 
			\draw   (77.85,136.76) -- (94.13,136.76) -- (94.13,152.98) -- (77.85,152.98) -- cycle ;
			%Shape: Rectangle [id:dp5441281896909163] 
			\draw   (94.13,136.76) -- (110.42,136.76) -- (110.42,152.98) -- (94.13,152.98) -- cycle ;
			%Shape: Rectangle [id:dp02676030534817775] 
			\draw   (110.42,136.76) -- (126.7,136.76) -- (126.7,152.98) -- (110.42,152.98) -- cycle ;
			%Shape: Rectangle [id:dp034612240877553546] 
			\draw   (126.7,136.76) -- (142.98,136.76) -- (142.98,152.98) -- (126.7,152.98) -- cycle ;
			%Shape: Rectangle [id:dp7016369987320992] 
			\draw   (142.98,136.76) -- (159.27,136.76) -- (159.27,152.98) -- (142.98,152.98) -- cycle ;
			%Shape: Rectangle [id:dp19070107283862758] 
			\draw   (159.27,136.76) -- (175.55,136.76) -- (175.55,152.98) -- (159.27,152.98) -- cycle ;
			%Shape: Rectangle [id:dp44264101335846906] 
			\draw   (175.55,136.76) -- (191.83,136.76) -- (191.83,152.98) -- (175.55,152.98) -- cycle ;
			%Shape: Rectangle [id:dp4607120996519729] 
			\draw   (191.83,136.76) -- (208.12,136.76) -- (208.12,152.98) -- (191.83,152.98) -- cycle ;
			%Shape: Rectangle [id:dp34985951948641136] 
			\draw   (208.12,136.76) -- (224.4,136.76) -- (224.4,152.98) -- (208.12,152.98) -- cycle ;
			%Shape: Rectangle [id:dp04509295891783949] 
			\draw   (224.4,136.76) -- (240.68,136.76) -- (240.68,152.98) -- (224.4,152.98) -- cycle ;
			%Shape: Rectangle [id:dp4642588071343545] 
			\draw   (240.68,136.76) -- (256.97,136.76) -- (256.97,152.98) -- (240.68,152.98) -- cycle ;
			%Shape: Rectangle [id:dp3208172542285219] 
			\draw   (256.97,136.76) -- (273.25,136.76) -- (273.25,152.98) -- (256.97,152.98) -- cycle ;
			%Shape: Rectangle [id:dp026370422086260836] 
			\draw   (273.25,136.76) -- (289.54,136.76) -- (289.54,152.98) -- (273.25,152.98) -- cycle ;
			%Shape: Rectangle [id:dp10530809223644821] 
			\draw   (29,152.98) -- (45.28,152.98) -- (45.28,169.21) -- (29,169.21) -- cycle ;
			%Shape: Rectangle [id:dp09929204237133704] 
			\draw   (45.28,152.98) -- (61.57,152.98) -- (61.57,169.21) -- (45.28,169.21) -- cycle ;
			%Shape: Rectangle [id:dp05257750252341431] 
			\draw   (61.57,152.98) -- (77.85,152.98) -- (77.85,169.21) -- (61.57,169.21) -- cycle ;
			%Shape: Rectangle [id:dp19028796472446396] 
			\draw   (77.85,152.98) -- (94.13,152.98) -- (94.13,169.21) -- (77.85,169.21) -- cycle ;
			%Shape: Rectangle [id:dp6621883605953198] 
			\draw   (94.13,152.98) -- (110.42,152.98) -- (110.42,169.21) -- (94.13,169.21) -- cycle ;
			%Shape: Rectangle [id:dp03715200009376174] 
			\draw   (110.42,152.98) -- (126.7,152.98) -- (126.7,169.21) -- (110.42,169.21) -- cycle ;
			%Shape: Rectangle [id:dp6788413588933087] 
			\draw   (126.7,152.98) -- (142.98,152.98) -- (142.98,169.21) -- (126.7,169.21) -- cycle ;
			%Shape: Rectangle [id:dp12232491146046875] 
			\draw   (142.98,152.98) -- (159.27,152.98) -- (159.27,169.21) -- (142.98,169.21) -- cycle ;
			%Shape: Rectangle [id:dp7114280484244955] 
			\draw   (159.27,152.98) -- (175.55,152.98) -- (175.55,169.21) -- (159.27,169.21) -- cycle ;
			%Shape: Rectangle [id:dp36745869711938894] 
			\draw   (175.55,152.98) -- (191.83,152.98) -- (191.83,169.21) -- (175.55,169.21) -- cycle ;
			%Shape: Rectangle [id:dp2838640960886114] 
			\draw   (191.83,152.98) -- (208.12,152.98) -- (208.12,169.21) -- (191.83,169.21) -- cycle ;
			%Shape: Rectangle [id:dp7125141177635657] 
			\draw   (208.12,152.98) -- (224.4,152.98) -- (224.4,169.21) -- (208.12,169.21) -- cycle ;
			%Shape: Rectangle [id:dp055161469069294755] 
			\draw   (224.4,152.98) -- (240.68,152.98) -- (240.68,169.21) -- (224.4,169.21) -- cycle ;
			%Shape: Rectangle [id:dp9966197346120116] 
			\draw   (240.68,152.98) -- (256.97,152.98) -- (256.97,169.21) -- (240.68,169.21) -- cycle ;
			%Shape: Rectangle [id:dp033290502485600504] 
			\draw   (256.97,152.98) -- (273.25,152.98) -- (273.25,169.21) -- (256.97,169.21) -- cycle ;
			%Shape: Rectangle [id:dp6864304952874967] 
			\draw   (273.25,152.98) -- (289.54,152.98) -- (289.54,169.21) -- (273.25,169.21) -- cycle ;
			%Shape: Rectangle [id:dp07002165709960684] 
			\draw   (29,169.21) -- (45.28,169.21) -- (45.28,185.43) -- (29,185.43) -- cycle ;
			%Shape: Rectangle [id:dp5302498339546791] 
			\draw   (45.28,169.21) -- (61.57,169.21) -- (61.57,185.43) -- (45.28,185.43) -- cycle ;
			%Shape: Rectangle [id:dp09379631947696221] 
			\draw   (61.57,169.21) -- (77.85,169.21) -- (77.85,185.43) -- (61.57,185.43) -- cycle ;
			%Shape: Rectangle [id:dp5431270695832286] 
			\draw   (77.85,169.21) -- (94.13,169.21) -- (94.13,185.43) -- (77.85,185.43) -- cycle ;
			%Shape: Rectangle [id:dp9245622752809795] 
			\draw   (94.13,169.21) -- (110.42,169.21) -- (110.42,185.43) -- (94.13,185.43) -- cycle ;
			%Shape: Rectangle [id:dp5535837309687883] 
			\draw   (110.42,169.21) -- (126.7,169.21) -- (126.7,185.43) -- (110.42,185.43) -- cycle ;
			%Shape: Rectangle [id:dp01963095553410632] 
			\draw   (126.7,169.21) -- (142.98,169.21) -- (142.98,185.43) -- (126.7,185.43) -- cycle ;
			%Shape: Rectangle [id:dp7831238809952463] 
			\draw   (142.98,169.21) -- (159.27,169.21) -- (159.27,185.43) -- (142.98,185.43) -- cycle ;
			%Shape: Rectangle [id:dp7149609897670515] 
			\draw   (159.27,169.21) -- (175.55,169.21) -- (175.55,185.43) -- (159.27,185.43) -- cycle ;
			%Shape: Rectangle [id:dp3455804768212378] 
			\draw   (175.55,169.21) -- (191.83,169.21) -- (191.83,185.43) -- (175.55,185.43) -- cycle ;
			%Shape: Rectangle [id:dp3138687308703283] 
			\draw   (191.83,169.21) -- (208.12,169.21) -- (208.12,185.43) -- (191.83,185.43) -- cycle ;
			%Shape: Rectangle [id:dp16090096585423508] 
			\draw   (208.12,169.21) -- (224.4,169.21) -- (224.4,185.43) -- (208.12,185.43) -- cycle ;
			%Shape: Rectangle [id:dp506502863375164] 
			\draw   (224.4,169.21) -- (240.68,169.21) -- (240.68,185.43) -- (224.4,185.43) -- cycle ;
			%Shape: Rectangle [id:dp6595329047660801] 
			\draw   (240.68,169.21) -- (256.97,169.21) -- (256.97,185.43) -- (240.68,185.43) -- cycle ;
			%Shape: Rectangle [id:dp6005493033453604] 
			\draw   (256.97,169.21) -- (273.25,169.21) -- (273.25,185.43) -- (256.97,185.43) -- cycle ;
			%Shape: Rectangle [id:dp9674758644666246] 
			\draw   (273.25,169.21) -- (289.54,169.21) -- (289.54,185.43) -- (273.25,185.43) -- cycle ;
			%Shape: Rectangle [id:dp39992809688625486] 
			\draw   (29,185.43) -- (45.28,185.43) -- (45.28,201.66) -- (29,201.66) -- cycle ;
			%Shape: Rectangle [id:dp7350969528248983] 
			\draw   (45.28,185.43) -- (61.57,185.43) -- (61.57,201.66) -- (45.28,201.66) -- cycle ;
			%Shape: Rectangle [id:dp4191208710054477] 
			\draw   (61.57,185.43) -- (77.85,185.43) -- (77.85,201.66) -- (61.57,201.66) -- cycle ;
			%Shape: Rectangle [id:dp1784585690107816] 
			\draw   (77.85,185.43) -- (94.13,185.43) -- (94.13,201.66) -- (77.85,201.66) -- cycle ;
			%Shape: Rectangle [id:dp6234742223620511] 
			\draw   (94.13,185.43) -- (110.42,185.43) -- (110.42,201.66) -- (94.13,201.66) -- cycle ;
			%Shape: Rectangle [id:dp3626734357557737] 
			\draw   (110.42,185.43) -- (126.7,185.43) -- (126.7,201.66) -- (110.42,201.66) -- cycle ;
			%Shape: Rectangle [id:dp2631109885123444] 
			\draw   (126.7,185.43) -- (142.98,185.43) -- (142.98,201.66) -- (126.7,201.66) -- cycle ;
			%Shape: Rectangle [id:dp1504605082001036] 
			\draw   (142.98,185.43) -- (159.27,185.43) -- (159.27,201.66) -- (142.98,201.66) -- cycle ;
			%Shape: Rectangle [id:dp3374578001607422] 
			\draw   (159.27,185.43) -- (175.55,185.43) -- (175.55,201.66) -- (159.27,201.66) -- cycle ;
			%Shape: Rectangle [id:dp8859531367977334] 
			\draw   (175.55,185.43) -- (191.83,185.43) -- (191.83,201.66) -- (175.55,201.66) -- cycle ;
			%Shape: Rectangle [id:dp6353873117015283] 
			\draw   (191.83,185.43) -- (208.12,185.43) -- (208.12,201.66) -- (191.83,201.66) -- cycle ;
			%Shape: Rectangle [id:dp2923101236549073] 
			\draw   (208.12,185.43) -- (224.4,185.43) -- (224.4,201.66) -- (208.12,201.66) -- cycle ;
			%Shape: Rectangle [id:dp22943578043544965] 
			\draw   (224.4,185.43) -- (240.68,185.43) -- (240.68,201.66) -- (224.4,201.66) -- cycle ;
			%Shape: Rectangle [id:dp46543896538720375] 
			\draw   (240.68,185.43) -- (256.97,185.43) -- (256.97,201.66) -- (240.68,201.66) -- cycle ;
			%Shape: Rectangle [id:dp6522774600322141] 
			\draw   (256.97,185.43) -- (273.25,185.43) -- (273.25,201.66) -- (256.97,201.66) -- cycle ;
			%Shape: Rectangle [id:dp27813823097832957] 
			\draw   (273.25,185.43) -- (289.54,185.43) -- (289.54,201.66) -- (273.25,201.66) -- cycle ;
			%Shape: Rectangle [id:dp116013882908788] 
			\draw   (29,201.66) -- (45.28,201.66) -- (45.28,217.88) -- (29,217.88) -- cycle ;
			%Shape: Rectangle [id:dp0787754425210283] 
			\draw   (45.28,201.66) -- (61.57,201.66) -- (61.57,217.88) -- (45.28,217.88) -- cycle ;
			%Shape: Rectangle [id:dp1437275620753975] 
			\draw   (61.57,201.66) -- (77.85,201.66) -- (77.85,217.88) -- (61.57,217.88) -- cycle ;
			%Shape: Rectangle [id:dp5632899556406554] 
			\draw   (77.85,201.66) -- (94.13,201.66) -- (94.13,217.88) -- (77.85,217.88) -- cycle ;
			%Shape: Rectangle [id:dp15982718582862154] 
			\draw   (94.13,201.66) -- (110.42,201.66) -- (110.42,217.88) -- (94.13,217.88) -- cycle ;
			%Shape: Rectangle [id:dp43170080629721275] 
			\draw   (110.42,201.66) -- (126.7,201.66) -- (126.7,217.88) -- (110.42,217.88) -- cycle ;
			%Shape: Rectangle [id:dp09724514118843075] 
			\draw   (126.7,201.66) -- (142.98,201.66) -- (142.98,217.88) -- (126.7,217.88) -- cycle ;
			%Shape: Rectangle [id:dp29507592223828527] 
			\draw   (142.98,201.66) -- (159.27,201.66) -- (159.27,217.88) -- (142.98,217.88) -- cycle ;
			%Shape: Rectangle [id:dp7436149032777501] 
			\draw   (159.27,201.66) -- (175.55,201.66) -- (175.55,217.88) -- (159.27,217.88) -- cycle ;
			%Shape: Rectangle [id:dp1953989005746799] 
			\draw   (175.55,201.66) -- (191.83,201.66) -- (191.83,217.88) -- (175.55,217.88) -- cycle ;
			%Shape: Rectangle [id:dp6625666794236353] 
			\draw   (191.83,201.66) -- (208.12,201.66) -- (208.12,217.88) -- (191.83,217.88) -- cycle ;
			%Shape: Rectangle [id:dp17419763980464098] 
			\draw   (208.12,201.66) -- (224.4,201.66) -- (224.4,217.88) -- (208.12,217.88) -- cycle ;
			%Shape: Rectangle [id:dp07021088385382157] 
			\draw   (224.4,201.66) -- (240.68,201.66) -- (240.68,217.88) -- (224.4,217.88) -- cycle ;
			%Shape: Rectangle [id:dp7092452686927677] 
			\draw   (240.68,201.66) -- (256.97,201.66) -- (256.97,217.88) -- (240.68,217.88) -- cycle ;
			%Shape: Rectangle [id:dp7189794911084142] 
			\draw   (256.97,201.66) -- (273.25,201.66) -- (273.25,217.88) -- (256.97,217.88) -- cycle ;
			%Shape: Rectangle [id:dp7003664666938412] 
			\draw   (273.25,201.66) -- (289.54,201.66) -- (289.54,217.88) -- (273.25,217.88) -- cycle ;
			%Shape: Rectangle [id:dp22673942954793813] 
			\draw   (29,217.88) -- (45.28,217.88) -- (45.28,234.1) -- (29,234.1) -- cycle ;
			%Shape: Rectangle [id:dp8811563741539699] 
			\draw   (45.28,217.88) -- (61.57,217.88) -- (61.57,234.1) -- (45.28,234.1) -- cycle ;
			%Shape: Rectangle [id:dp07038125843248233] 
			\draw   (61.57,217.88) -- (77.85,217.88) -- (77.85,234.1) -- (61.57,234.1) -- cycle ;
			%Shape: Rectangle [id:dp801813274076586] 
			\draw   (77.85,217.88) -- (94.13,217.88) -- (94.13,234.1) -- (77.85,234.1) -- cycle ;
			%Shape: Rectangle [id:dp09896526023389596] 
			\draw   (94.13,217.88) -- (110.42,217.88) -- (110.42,234.1) -- (94.13,234.1) -- cycle ;
			%Shape: Rectangle [id:dp6590985640299252] 
			\draw   (110.42,217.88) -- (126.7,217.88) -- (126.7,234.1) -- (110.42,234.1) -- cycle ;
			%Shape: Rectangle [id:dp9075991333071805] 
			\draw   (126.7,217.88) -- (142.98,217.88) -- (142.98,234.1) -- (126.7,234.1) -- cycle ;
			%Shape: Rectangle [id:dp8049480388653414] 
			\draw   (142.98,217.88) -- (159.27,217.88) -- (159.27,234.1) -- (142.98,234.1) -- cycle ;
			%Shape: Rectangle [id:dp4991953789761825] 
			\draw   (159.27,217.88) -- (175.55,217.88) -- (175.55,234.1) -- (159.27,234.1) -- cycle ;
			%Shape: Rectangle [id:dp3642069012396867] 
			\draw   (175.55,217.88) -- (191.83,217.88) -- (191.83,234.1) -- (175.55,234.1) -- cycle ;
			%Shape: Rectangle [id:dp20660210683874536] 
			\draw   (191.83,217.88) -- (208.12,217.88) -- (208.12,234.1) -- (191.83,234.1) -- cycle ;
			%Shape: Rectangle [id:dp3556136129591567] 
			\draw   (208.12,217.88) -- (224.4,217.88) -- (224.4,234.1) -- (208.12,234.1) -- cycle ;
			%Shape: Rectangle [id:dp6977569895290832] 
			\draw   (224.4,217.88) -- (240.68,217.88) -- (240.68,234.1) -- (224.4,234.1) -- cycle ;
			%Shape: Rectangle [id:dp06676387448958687] 
			\draw   (240.68,217.88) -- (256.97,217.88) -- (256.97,234.1) -- (240.68,234.1) -- cycle ;
			%Shape: Rectangle [id:dp43993816671857777] 
			\draw   (256.97,217.88) -- (273.25,217.88) -- (273.25,234.1) -- (256.97,234.1) -- cycle ;
			%Shape: Rectangle [id:dp1503047086058018] 
			\draw   (273.25,217.88) -- (289.54,217.88) -- (289.54,234.1) -- (273.25,234.1) -- cycle ;
			%Shape: Rectangle [id:dp8148641020512979] 
			\draw   (29,234.1) -- (45.28,234.1) -- (45.28,250.33) -- (29,250.33) -- cycle ;
			%Shape: Rectangle [id:dp13198457246738404] 
			\draw   (45.28,234.1) -- (61.57,234.1) -- (61.57,250.33) -- (45.28,250.33) -- cycle ;
			%Shape: Rectangle [id:dp34752615245147433] 
			\draw   (61.57,234.1) -- (77.85,234.1) -- (77.85,250.33) -- (61.57,250.33) -- cycle ;
			%Shape: Rectangle [id:dp2571858432640255] 
			\draw   (77.85,234.1) -- (94.13,234.1) -- (94.13,250.33) -- (77.85,250.33) -- cycle ;
			%Shape: Rectangle [id:dp7576434429892065] 
			\draw   (94.13,234.1) -- (110.42,234.1) -- (110.42,250.33) -- (94.13,250.33) -- cycle ;
			%Shape: Rectangle [id:dp89078180685467] 
			\draw   (110.42,234.1) -- (126.7,234.1) -- (126.7,250.33) -- (110.42,250.33) -- cycle ;
			%Shape: Rectangle [id:dp9966265982299378] 
			\draw   (126.7,234.1) -- (142.98,234.1) -- (142.98,250.33) -- (126.7,250.33) -- cycle ;
			%Shape: Rectangle [id:dp5818156673803954] 
			\draw   (142.98,234.1) -- (159.27,234.1) -- (159.27,250.33) -- (142.98,250.33) -- cycle ;
			%Shape: Rectangle [id:dp1184049200324575] 
			\draw   (159.27,234.1) -- (175.55,234.1) -- (175.55,250.33) -- (159.27,250.33) -- cycle ;
			%Shape: Rectangle [id:dp961104808703825] 
			\draw   (175.55,234.1) -- (191.83,234.1) -- (191.83,250.33) -- (175.55,250.33) -- cycle ;
			%Shape: Rectangle [id:dp765376707384237] 
			\draw   (191.83,234.1) -- (208.12,234.1) -- (208.12,250.33) -- (191.83,250.33) -- cycle ;
			%Shape: Rectangle [id:dp17415131323008626] 
			\draw   (208.12,234.1) -- (224.4,234.1) -- (224.4,250.33) -- (208.12,250.33) -- cycle ;
			%Shape: Rectangle [id:dp6084820575772001] 
			\draw   (224.4,234.1) -- (240.68,234.1) -- (240.68,250.33) -- (224.4,250.33) -- cycle ;
			%Shape: Rectangle [id:dp6732876426769634] 
			\draw   (240.68,234.1) -- (256.97,234.1) -- (256.97,250.33) -- (240.68,250.33) -- cycle ;
			%Shape: Rectangle [id:dp8329684597640534] 
			\draw   (256.97,234.1) -- (273.25,234.1) -- (273.25,250.33) -- (256.97,250.33) -- cycle ;
			%Shape: Rectangle [id:dp4328340402279689] 
			\draw   (273.25,234.1) -- (289.54,234.1) -- (289.54,250.33) -- (273.25,250.33) -- cycle ;
			%Shape: Rectangle [id:dp045142136742352124] 
			\draw   (29,250.33) -- (45.28,250.33) -- (45.28,266.55) -- (29,266.55) -- cycle ;
			%Shape: Rectangle [id:dp8247379913853798] 
			\draw   (45.28,250.33) -- (61.57,250.33) -- (61.57,266.55) -- (45.28,266.55) -- cycle ;
			%Shape: Rectangle [id:dp7000749612126975] 
			\draw   (61.57,250.33) -- (77.85,250.33) -- (77.85,266.55) -- (61.57,266.55) -- cycle ;
			%Shape: Rectangle [id:dp2290493672350149] 
			\draw   (77.85,250.33) -- (94.13,250.33) -- (94.13,266.55) -- (77.85,266.55) -- cycle ;
			%Shape: Rectangle [id:dp552232506113332] 
			\draw   (94.13,250.33) -- (110.42,250.33) -- (110.42,266.55) -- (94.13,266.55) -- cycle ;
			%Shape: Rectangle [id:dp2654057965791765] 
			\draw   (110.42,250.33) -- (126.7,250.33) -- (126.7,266.55) -- (110.42,266.55) -- cycle ;
			%Shape: Rectangle [id:dp8265269748642654] 
			\draw   (126.7,250.33) -- (142.98,250.33) -- (142.98,266.55) -- (126.7,266.55) -- cycle ;
			%Shape: Rectangle [id:dp19273980017495296] 
			\draw   (142.98,250.33) -- (159.27,250.33) -- (159.27,266.55) -- (142.98,266.55) -- cycle ;
			%Shape: Rectangle [id:dp24147020236827643] 
			\draw   (159.27,250.33) -- (175.55,250.33) -- (175.55,266.55) -- (159.27,266.55) -- cycle ;
			%Shape: Rectangle [id:dp7925994127878455] 
			\draw   (175.55,250.33) -- (191.83,250.33) -- (191.83,266.55) -- (175.55,266.55) -- cycle ;
			%Shape: Rectangle [id:dp3787867537746954] 
			\draw   (191.83,250.33) -- (208.12,250.33) -- (208.12,266.55) -- (191.83,266.55) -- cycle ;
			%Shape: Rectangle [id:dp5693577806793808] 
			\draw   (208.12,250.33) -- (224.4,250.33) -- (224.4,266.55) -- (208.12,266.55) -- cycle ;
			%Shape: Rectangle [id:dp26632055131750954] 
			\draw   (224.4,250.33) -- (240.68,250.33) -- (240.68,266.55) -- (224.4,266.55) -- cycle ;
			%Shape: Rectangle [id:dp5009106797356204] 
			\draw   (240.68,250.33) -- (256.97,250.33) -- (256.97,266.55) -- (240.68,266.55) -- cycle ;
			%Shape: Rectangle [id:dp3851128399848607] 
			\draw   (256.97,250.33) -- (273.25,250.33) -- (273.25,266.55) -- (256.97,266.55) -- cycle ;
			%Shape: Rectangle [id:dp2886359297137202] 
			\draw   (273.25,250.33) -- (289.54,250.33) -- (289.54,266.55) -- (273.25,266.55) -- cycle ;
			%Shape: Rectangle [id:dp977432229225315] 
			\draw   (29,266.55) -- (45.28,266.55) -- (45.28,282.78) -- (29,282.78) -- cycle ;
			%Shape: Rectangle [id:dp7119339730668568] 
			\draw   (45.28,266.55) -- (61.57,266.55) -- (61.57,282.78) -- (45.28,282.78) -- cycle ;
			%Shape: Rectangle [id:dp9406025096300592] 
			\draw   (61.57,266.55) -- (77.85,266.55) -- (77.85,282.78) -- (61.57,282.78) -- cycle ;
			%Shape: Rectangle [id:dp9293852650554253] 
			\draw   (77.85,266.55) -- (94.13,266.55) -- (94.13,282.78) -- (77.85,282.78) -- cycle ;
			%Shape: Rectangle [id:dp41195302657920085] 
			\draw   (94.13,266.55) -- (110.42,266.55) -- (110.42,282.78) -- (94.13,282.78) -- cycle ;
			%Shape: Rectangle [id:dp9800159328076536] 
			\draw   (110.42,266.55) -- (126.7,266.55) -- (126.7,282.78) -- (110.42,282.78) -- cycle ;
			%Shape: Rectangle [id:dp8194792579720298] 
			\draw   (126.7,266.55) -- (142.98,266.55) -- (142.98,282.78) -- (126.7,282.78) -- cycle ;
			%Shape: Rectangle [id:dp5088677003186926] 
			\draw   (142.98,266.55) -- (159.27,266.55) -- (159.27,282.78) -- (142.98,282.78) -- cycle ;
			%Shape: Rectangle [id:dp8164096486513244] 
			\draw   (159.27,266.55) -- (175.55,266.55) -- (175.55,282.78) -- (159.27,282.78) -- cycle ;
			%Shape: Rectangle [id:dp8716940341444175] 
			\draw   (175.55,266.55) -- (191.83,266.55) -- (191.83,282.78) -- (175.55,282.78) -- cycle ;
			%Shape: Rectangle [id:dp1303328496762175] 
			\draw   (191.83,266.55) -- (208.12,266.55) -- (208.12,282.78) -- (191.83,282.78) -- cycle ;
			%Shape: Rectangle [id:dp5816203852287218] 
			\draw   (208.12,266.55) -- (224.4,266.55) -- (224.4,282.78) -- (208.12,282.78) -- cycle ;
			%Shape: Rectangle [id:dp10973139558232337] 
			\draw   (224.4,266.55) -- (240.68,266.55) -- (240.68,282.78) -- (224.4,282.78) -- cycle ;
			%Shape: Rectangle [id:dp056571069423604126] 
			\draw   (240.68,266.55) -- (256.97,266.55) -- (256.97,282.78) -- (240.68,282.78) -- cycle ;
			%Shape: Rectangle [id:dp14584388920437874] 
			\draw   (256.97,266.55) -- (273.25,266.55) -- (273.25,282.78) -- (256.97,282.78) -- cycle ;
			%Shape: Rectangle [id:dp35793714995934134] 
			\draw   (273.25,266.55) -- (289.54,266.55) -- (289.54,282.78) -- (273.25,282.78) -- cycle ;
			%Shape: Rectangle [id:dp010703979195590518] 
			\draw   (29,282.78) -- (45.28,282.78) -- (45.28,299) -- (29,299) -- cycle ;
			%Shape: Rectangle [id:dp5764308918959316] 
			\draw   (45.28,282.78) -- (61.57,282.78) -- (61.57,299) -- (45.28,299) -- cycle ;
			%Shape: Rectangle [id:dp10237569133554403] 
			\draw   (61.57,282.78) -- (77.85,282.78) -- (77.85,299) -- (61.57,299) -- cycle ;
			%Shape: Rectangle [id:dp11516005772653748] 
			\draw   (77.85,282.78) -- (94.13,282.78) -- (94.13,299) -- (77.85,299) -- cycle ;
			%Shape: Rectangle [id:dp9896923275993033] 
			\draw   (94.13,282.78) -- (110.42,282.78) -- (110.42,299) -- (94.13,299) -- cycle ;
			%Shape: Rectangle [id:dp6485193102315951] 
			\draw   (110.42,282.78) -- (126.7,282.78) -- (126.7,299) -- (110.42,299) -- cycle ;
			%Shape: Rectangle [id:dp29293776380098424] 
			\draw   (126.7,282.78) -- (142.98,282.78) -- (142.98,299) -- (126.7,299) -- cycle ;
			%Shape: Rectangle [id:dp3939529099203285] 
			\draw   (142.98,282.78) -- (159.27,282.78) -- (159.27,299) -- (142.98,299) -- cycle ;
			%Shape: Rectangle [id:dp109977745451874] 
			\draw   (159.27,282.78) -- (175.55,282.78) -- (175.55,299) -- (159.27,299) -- cycle ;
			%Shape: Rectangle [id:dp5532062004264082] 
			\draw   (175.55,282.78) -- (191.83,282.78) -- (191.83,299) -- (175.55,299) -- cycle ;
			%Shape: Rectangle [id:dp9250466215725732] 
			\draw   (191.83,282.78) -- (208.12,282.78) -- (208.12,299) -- (191.83,299) -- cycle ;
			%Shape: Rectangle [id:dp7909305892743306] 
			\draw   (208.12,282.78) -- (224.4,282.78) -- (224.4,299) -- (208.12,299) -- cycle ;
			%Shape: Rectangle [id:dp6263549956154988] 
			\draw   (224.4,282.78) -- (240.68,282.78) -- (240.68,299) -- (224.4,299) -- cycle ;
			%Shape: Rectangle [id:dp8748713386394515] 
			\draw   (240.68,282.78) -- (256.97,282.78) -- (256.97,299) -- (240.68,299) -- cycle ;
			%Shape: Rectangle [id:dp5537089044532761] 
			\draw   (256.97,282.78) -- (273.25,282.78) -- (273.25,299) -- (256.97,299) -- cycle ;
			%Shape: Rectangle [id:dp40274086097340867] 
			\draw   (273.25,282.78) -- (289.54,282.78) -- (289.54,299) -- (273.25,299) -- cycle ;
			%Shape: Rectangle [id:dp1431919783983162] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (387.38,67.86) -- (419.95,67.86) -- (419.95,213.88) -- (387.38,213.88) -- cycle ;
			%Shape: Rectangle [id:dp05147940453382738] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (370.24,51.64) -- (387.38,51.64) -- (387.38,148.98) -- (370.24,148.98) -- cycle ;
			%Shape: Rectangle [id:dp1596364135206192] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (533.93,84.09) -- (566.5,84.09) -- (566.5,213.88) -- (533.93,213.88) -- cycle ;
			%Shape: Rectangle [id:dp7998660585264505] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (387.38,230.1) -- (501.37,230.1) -- (501.37,262.55) -- (387.38,262.55) -- cycle ;
			%Shape: Rectangle [id:dp8120535295048323] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (419.95,197.66) -- (533.93,197.66) -- (533.93,230.1) -- (419.95,230.1) -- cycle ;
			%Shape: Rectangle [id:dp903877797646385] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (419.95,51.64) -- (533.93,51.64) -- (533.93,84.09) -- (419.95,84.09) -- cycle ;
			%Shape: Rectangle [id:dp7939187062939592] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (371.36,262.55) -- (387.38,262.55) -- (387.38,246.58) -- (371.36,246.58) -- cycle ;
			%Shape: Rectangle [id:dp9505033427900291] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (386.53,278.52) -- (402.55,278.52) -- (402.55,262.55) -- (386.53,262.55) -- cycle ;
			%Shape: Rectangle [id:dp4581418797978014] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (419.35,278.52) -- (435.38,278.52) -- (435.38,262.55) -- (419.35,262.55) -- cycle ;
			%Shape: Rectangle [id:dp5961741772993514] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (403.92,230.1) -- (419.95,230.1) -- (419.95,214.14) -- (403.92,214.14) -- cycle ;
			%Shape: Rectangle [id:dp9865877545854229] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (484.23,278.52) -- (500.25,278.52) -- (500.25,262.55) -- (484.23,262.55) -- cycle ;
			%Shape: Rectangle [id:dp5000746282350244] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (500.51,262.3) -- (516.54,262.3) -- (516.54,246.33) -- (500.51,246.33) -- cycle ;
			%Shape: Rectangle [id:dp9646310829154281] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (533.93,229.85) -- (549.96,229.85) -- (549.96,213.88) -- (533.93,213.88) -- cycle ;
			%Shape: Rectangle [id:dp5636986356616553] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (517.91,245.82) -- (533.93,245.82) -- (533.93,229.85) -- (517.91,229.85) -- cycle ;
			%Shape: Rectangle [id:dp4323665210293455] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (533.93,261.78) -- (549.96,261.78) -- (549.96,245.82) -- (533.93,245.82) -- cycle ;
			%Shape: Rectangle [id:dp050786076346068576] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (549.36,246.07) -- (565.39,246.07) -- (565.39,230.1) -- (549.36,230.1) -- cycle ;
			%Shape: Rectangle [id:dp5333873037692285] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (533.93,245.82) -- (549.96,245.82) -- (549.96,229.85) -- (533.93,229.85) -- cycle ;
			%Shape: Rectangle [id:dp04750750062083697] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (533.08,83.83) -- (549.1,83.83) -- (549.1,67.86) -- (533.08,67.86) -- cycle ;
			%Shape: Rectangle [id:dp45724174374619175] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (353.96,84.26) -- (369.98,84.26) -- (369.98,68.29) -- (353.96,68.29) -- cycle ;
			%Shape: Rectangle [id:dp6312908541584938] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 221; blue, 221 }  ,fill opacity=1 ] (354.22,132.76) -- (370.24,132.76) -- (370.24,116.79) -- (354.22,116.79) -- cycle ;
			%Shape: Cross [id:dp9239602328755008] 
			\draw  [fill=black!8!white, thin, double, line width=0.5]  (452.37,99.88) -- (502.65,99.88) -- (502.65,115.74) -- (518.51,115.74) -- (518.51,164.86) -- (502.65,164.86) -- (502.65,180.72) -- (452.37,180.72) -- (452.37,164.86) -- (436.52,164.86) -- (436.52,115.74) -- (452.37,115.74) -- cycle ;
			%Shape: Rectangle [id:dp42423622733929567] 
			\draw  [fill=white, thin, double, line width=1]  (469.37,132.19) -- (485.65,132.19) -- (485.65,148.41) -- (469.37,148.41) -- cycle ;
			%Shape: Rectangle [id:dp9503654877983159] 
			\draw[thin, double, line width=1](501.37,229.25) -- (517.65,229.25) -- (517.65,245.47) -- (501.37,245.47) -- cycle ;
			%Straight Lines [id:da23871138487955346] 
			\draw[thin, double, line width=1]  (371.1,50.79) -- (387.38,50.79) ;

			%Straight Lines [id:da19402094448805118] 
			\draw[thin, double, line width=1]   (387.38,67.01) -- (387.38,50.79) ;

			%Straight Lines [id:da15247430454453492] 
			\draw[thin, double, line width=1]    (387.38,67.01) -- (419.95,67.01) ;

			%Straight Lines [id:da6381934535520142] 
			\draw[thin, double, line width=1]  (419.95,67.01) -- (419.95,50.79) ;

			%Straight Lines [id:da28831372300650115] 
			\draw[thin, double, line width=1] (533.93,50.79) -- (419.95,50.79) ;

			%Straight Lines [id:da5916206230655183] 
			\draw[thin, double, line width=1]  (371.1,67.01) -- (371.1,50.79) ;

			%Straight Lines [id:da04727862152597395] 
			\draw[thin, double, line width=1]  (533.93,67.01) -- (533.93,50.79) ;

			%Straight Lines [id:da17231534025610062] 
			\draw[thin, double, line width=1]   (533.93,67.01) -- (550.22,67.01) ;

			%Straight Lines [id:da3221733016479351] 
			\draw[thin, double, line width=1]  (550.22,83.23) -- (566.5,83.23) ;

			%Straight Lines [id:da5977115516553249] 
			\draw[thin, double, line width=1]   (550.22,83.23) -- (550.22,67.01) ;

			%Straight Lines [id:da6518680367641678] 
			\draw[thin, double, line width=1] (566.5,83.23) -- (566.5,213.03) ;

			%Straight Lines [id:da17907191170703318] 
			\draw[thin, double, line width=1]    (566.5,213.03) -- (550.22,213.03) ;

			%Straight Lines [id:da9489050478956613] 
			\draw[thin, double, line width=1]   (566.5,229.25) -- (550.22,229.25) ;

			%Straight Lines [id:da46230991622228235] 
			\draw [thin, double, line width=1]   (550.22,213.03) -- (550.22,229.25) ;

			%Straight Lines [id:da05500871439254906] 
			\draw [thin, double, line width=1]   (566.5,229.25) -- (566.5,245.47) ;

			%Straight Lines [id:da7489653564715717] 
			\draw [thin, double, line width=1] (566.5,245.47) -- (550.22,245.47) ;

			%Straight Lines [id:da16167099438122046] 
			\draw [thin, double, line width=1]   (550.22,245.47) -- (550.22,261.7) ;

			%Straight Lines [id:da002928803850970052] 
			\draw [thin, double, line width=1]  (550.22,261.7) -- (533.93,261.7) ;

			%Straight Lines [id:da9541748601921916] 
			\draw[thin, double, line width=1]   (354.82,67.18) -- (354.82,83.4) ;

			%Straight Lines [id:da45017677907446685] 
			\draw [thin, double, line width=1]    (354.82,67.18) -- (371.1,67.18) ;

			%Straight Lines [id:da4990230765065382] 
			\draw [thin, double, line width=1]   (403.67,261.7) -- (419.95,261.7) ;

			%Straight Lines [id:da4519053097777028] 
			\draw [thin, double, line width=1] (403.67,261.7) -- (403.67,277.92) ;

			%Straight Lines [id:da28958800722761846] 
			\draw [thin, double, line width=1]   (387.38,277.92) -- (403.67,277.92) ;

			%Straight Lines [id:da7176647848293505] 
			\draw [thin, double, line width=1]  (387.38,261.7) -- (387.38,277.92) ;

			%Straight Lines [id:da31392558560675465] 
			\draw [thin, double, line width=1]  (371.1,245.47) -- (371.1,261.7) ;

			%Straight Lines [id:da04669033553746593] 
			\draw [thin, double, line width=1]   (371.1,261.7) -- (387.38,261.7) ;

			%Straight Lines [id:da2715695044811455] 
			\draw [thin, double, line width=1]  (371.1,245.47) -- (387.38,245.47) ;

			%Straight Lines [id:da14458446738201824] 
			\draw [thin, double, line width=1]    (387.38,229.25) -- (387.38,245.47) ;

			%Straight Lines [id:da3397143140634624] 
			\draw [thin, double, line width=1]   (387.38,229.25) -- (403.67,229.25) ;

			%Straight Lines [id:da3093387171467381] 
			\draw [thin, double, line width=1]    (403.67,213.03) -- (403.67,229.25) ;

			%Straight Lines [id:da11607301442140927] 
			\draw [thin, double, line width=1]   (387.38,213.03) -- (403.67,213.03) ;

			%Straight Lines [id:da9076176559895845] 
			\draw [thin, double, line width=1]   (387.38,148.13) -- (387.38,213.03) ;

			%Straight Lines [id:da4683755049633809] 
			\draw [thin, double, line width=1]  (371.1,148.13) -- (387.38,148.13) ;

			%Straight Lines [id:da059424229215370605] 
			\draw [thin, double, line width=1]   (371.1,131.91) -- (371.1,148.13) ;

			%Straight Lines [id:da33325698110536495] 
			\draw [thin, double, line width=1]  (354.82,131.91) -- (371.1,131.91) ;

			%Straight Lines [id:da9843339480491629] 
			\draw [thin, double, line width=1]  (354.82,115.68) -- (354.82,131.91) ;

			%Straight Lines [id:da914502295057211] 
			\draw [thin, double, line width=1]    (354.82,115.68) -- (371.1,115.68) ;

			%Straight Lines [id:da28623263195754367] 
			\draw [thin, double, line width=1]    (371.1,83.23) -- (371.1,115.68) ;

			%Straight Lines [id:da5032153295045543] 
			\draw [thin, double, line width=1]    (354.82,83.4) -- (371.1,83.4) ;

			%Straight Lines [id:da9502740180205251] 
			\draw [thin, double, line width=1]    (501.37,261.7) -- (501.37,277.92) ;

			%Straight Lines [id:da4534598623910979] 
			\draw [thin, double, line width=1]    (501.37,277.92) -- (485.08,277.92) ;

			%Straight Lines [id:da4219580792521931] 
			\draw [thin, double, line width=1]   (485.08,261.7) -- (485.08,277.92) ;

			%Straight Lines [id:da33127406838854734] 
			\draw [thin, double, line width=1]   (485.08,261.7) -- (436.23,261.7) ;

			%Straight Lines [id:da9996381733276727] 
			\draw [thin, double, line width=1]   (436.23,261.7) -- (436.23,277.92) ;

			%Straight Lines [id:da9722662362038086] 
			\draw [thin, double, line width=1] (436.23,277.92) -- (419.95,277.92) ;

			%Straight Lines [id:da06205511508757766] 
			\draw [thin, double, line width=1]   (419.95,261.7) -- (419.95,277.92) ;

			%Straight Lines [id:da3520724387594243] 
			\draw [thin, double, line width=1]    (517.65,261.7) -- (501.37,261.7) ;

			%Straight Lines [id:da8226013813793478] 
			\draw [thin, double, line width=1]   (533.93,245.47) -- (533.93,261.7) ;

			%Straight Lines [id:da5627441521049692] 
			\draw [thin, double, line width=1]    (517.65,245.47) -- (517.65,261.7) ;

			%Straight Lines [id:da18631749470046444] 
			\draw [thin, double, line width=1]    (533.93,245.47) -- (517.65,245.47) ;

			%Shape: Rectangle [id:dp3527916548524883] 
			\draw  [thin, double, line width=0.5]  (420.52,83.52) -- (534.5,83.52) -- (534.5,197.09) -- (420.52,197.09) -- cycle ;
			
			% Text Node
			\draw (37.57,45.39) node    {$+$};
			% Text Node
			\draw (54.71,45.39) node    {$+$};
			% Text Node
			\draw (69.71,45.82) node    {$+$};
			% Text Node
			\draw (86.42,45.39) node    {$+$};
			% Text Node
			\draw (101.85,45.39) node    {$+$};
			% Text Node
			\draw (118.99,45.39) node    {$+$};
			% Text Node
			\draw (133.99,45.82) node    {$+$};
			% Text Node
			\draw (150.7,45.39) node    {$+$};
			% Text Node
			\draw (168.69,44.54) node    {$+$};
			% Text Node
			\draw (185.84,44.54) node    {$+$};
			% Text Node
			\draw (200.83,44.97) node    {$+$};
			% Text Node
			\draw (217.55,44.54) node    {$+$};
			% Text Node
			\draw (233.83,45.39) node    {$+$};
			% Text Node
			\draw (250.97,45.39) node    {$+$};
			% Text Node
			\draw (265.97,45.82) node    {$+$};
			% Text Node
			\draw (282.68,45.39) node    {$+$};
			% Text Node
			\draw (36.71,61.62) node    {$+$};
			% Text Node
			\draw (53.85,61.62) node    {$+$};
			% Text Node
			\draw (68.85,62.04) node    {$+$};
			% Text Node
			\draw (85.56,61.62) node    {$+$};
			% Text Node
			\draw (100.99,61.62) node    {$+$};
			% Text Node
			\draw (118.13,61.62) node    {$+$};
			% Text Node
			\draw (133.13,62.04) node    {$+$};
			% Text Node
			\draw (149.84,61.62) node    {$+$};
			% Text Node
			\draw (167.84,60.76) node    {$+$};
			% Text Node
			\draw (184.98,60.76) node    {$+$};
			% Text Node
			\draw (199.98,61.19) node    {$+$};
			% Text Node
			\draw (216.69,60.76) node    {$+$};
			% Text Node
			\draw (232.97,61.62) node    {$+$};
			% Text Node
			\draw (250.11,61.62) node    {$+$};
			% Text Node
			\draw (265.11,62.04) node    {$+$};
			% Text Node
			\draw (281.82,61.62) node    {$+$};
			% Text Node
			\draw (36.71,77.84) node    {$+$};
			% Text Node
			\draw (53.85,77.84) node    {$+$};
			% Text Node
			\draw (69.71,79.98) node    {$-$};
			% Text Node
			\draw (85.56,77.84) node    {$+$};
			% Text Node
			\draw (100.99,77.84) node    {$+$};
			% Text Node
			\draw (118.56,79.98) node    {$-$};
			% Text Node
			\draw (134.84,79.98) node    {$-$};
			% Text Node
			\draw (151.13,79.98) node    {$-$};
			% Text Node
			\draw (167.84,76.99) node    {$-$};
			% Text Node
			\draw (184.98,76.99) node    {$-$};
			% Text Node
			\draw (199.98,79.98) node    {$-$};
			% Text Node
			\draw (216.69,76.99) node    {$-$};
			% Text Node
			\draw (232.97,77.84) node    {$+$};
			% Text Node
			\draw (250.11,77.84) node    {$+$};
			% Text Node
			\draw (265.11,78.27) node    {$+$};
			% Text Node
			\draw (281.82,77.84) node    {$+$};
			% Text Node
			\draw (36.71,94.92) node    {$+$};
			% Text Node
			\draw (53.85,94.92) node    {$+$};
			% Text Node
			\draw (68.85,95.35) node    {$+$};
			% Text Node
			\draw (85.56,94.92) node    {$+$};
			% Text Node
			\draw (102.28,96.2) node    {$-$};
			% Text Node
			\draw (118.56,96.2) node    {$-$};
			% Text Node
			\draw (134.84,96.2) node    {$-$};
			% Text Node
			\draw (151.13,96.2) node    {$-$};
			% Text Node
			\draw (167.41,96.2) node    {$-$};
			% Text Node
			\draw (183.69,96.2) node    {$-$};
			% Text Node
			\draw (199.98,96.2) node    {$-$};
			% Text Node
			\draw (216.26,96.2) node    {$-$};
			% Text Node
			\draw (232.54,96.2) node    {$-$};
			% Text Node
			\draw (250.11,94.92) node    {$+$};
			% Text Node
			\draw (265.11,95.35) node    {$+$};
			% Text Node
			\draw (281.82,94.92) node    {$+$};
			% Text Node
			\draw (35.86,112) node    {$+$};
			% Text Node
			\draw (53,112) node    {$+$};
			% Text Node
			\draw (67.99,112.42) node    {$+$};
			% Text Node
			\draw (84.71,112) node    {$+$};
			% Text Node
			\draw (102.28,112.42) node    {$-$};
			% Text Node
			\draw (118.56,112.42) node    {$-$};
			% Text Node
			\draw (134.84,112.42) node    {$-$};
			% Text Node
			\draw (151.13,112.42) node    {$-$};
			% Text Node
			\draw (167.41,112.42) node    {$-$};
			% Text Node
			\draw (183.69,112.42) node    {$-$};
			% Text Node
			\draw (199.98,112.42) node    {$-$};
			% Text Node
			\draw (216.26,112.42) node    {$-$};
			% Text Node
			\draw (232.54,112.42) node    {$-$};
			% Text Node
			\draw (249.26,112) node    {$+$};
			% Text Node
			\draw (264.25,112.42) node    {$+$};
			% Text Node
			\draw (280.96,112) node    {$+$};
			% Text Node
			\draw (37.57,126.51) node    {$+$};
			% Text Node
			\draw (54.71,126.51) node    {$+$};
			% Text Node
			\draw (69.71,128.65) node    {$-$};
			% Text Node
			\draw (86.42,126.51) node    {$+$};
			% Text Node
			\draw (102.28,128.65) node    {$-$};
			% Text Node
			\draw (118.56,128.65) node    {$-$};
			% Text Node
			\draw (134.84,128.65) node    {$-$};
			% Text Node
			\draw (150.7,126.51) node    {$+$};
			% Text Node
			\draw (168.69,125.66) node    {$+$};
			% Text Node
			\draw (185.84,125.66) node    {$+$};
			% Text Node
			\draw (199.98,128.65) node    {$-$};
			% Text Node
			\draw (217.55,125.66) node    {$-$};
			% Text Node
			\draw (232.54,128.65) node    {$-$};
			% Text Node
			\draw (250.97,126.51) node    {$+$};
			% Text Node
			\draw (265.97,126.94) node    {$+$};
			% Text Node
			\draw (282.68,126.51) node    {$+$};
			% Text Node
			\draw (36.71,143.59) node    {$+$};
			% Text Node
			\draw (53.85,143.59) node    {$+$};
			% Text Node
			\draw (68.85,144.02) node    {$+$};
			% Text Node
			\draw (85.56,143.59) node    {$+$};
			% Text Node
			\draw (102.28,144.87) node    {$-$};
			% Text Node
			\draw (118.56,144.87) node    {$-$};
			% Text Node
			\draw (134.84,144.87) node    {$-$};
			% Text Node
			\draw (149.84,143.59) node    {$+$};
			% Text Node
			\draw (167.84,142.74) node    {$+$};
			% Text Node
			\draw (184.98,142.74) node    {$+$};
			% Text Node
			\draw (199.98,144.87) node    {$-$};
			% Text Node
			\draw (216.26,144.87) node    {$-$};
			% Text Node
			\draw (232.54,144.87) node    {$-$};
			% Text Node
			\draw (250.11,143.59) node    {$+$};
			% Text Node
			\draw (265.11,144.02) node    {$+$};
			% Text Node
			\draw (281.82,143.59) node    {$+$};
			% Text Node
			\draw (37.57,159.81) node    {$+$};
			% Text Node
			\draw (53.43,161.1) node    {$+$};
			% Text Node
			\draw (69.71,160.24) node    {$+$};
			% Text Node
			\draw (86.42,159.81) node    {$+$};
			% Text Node
			\draw (102.28,161.1) node    {$-$};
			% Text Node
			\draw (118.56,161.1) node    {$-$};
			% Text Node
			\draw (134.84,161.1) node    {$-$};
			% Text Node
			\draw (150.7,159.81) node    {$+$};
			% Text Node
			\draw (168.69,158.96) node    {$+$};
			% Text Node
			\draw (185.84,158.96) node    {$+$};
			% Text Node
			\draw (199.98,161.1) node    {$-$};
			% Text Node
			\draw (216.26,161.1) node    {$-$};
			% Text Node
			\draw (232.54,161.1) node    {$-$};
			% Text Node
			\draw (250.97,159.81) node    {$+$};
			% Text Node
			\draw (265.97,160.24) node    {$+$};
			% Text Node
			\draw (282.68,159.81) node    {$+$};
			% Text Node
			\draw (36.71,176.04) node    {$+$};
			% Text Node
			\draw (53.85,176.04) node    {$+$};
			% Text Node
			\draw (68.85,176.47) node    {$+$};
			% Text Node
			\draw (85.56,176.04) node    {$+$};
			% Text Node
			\draw (102.28,177.32) node    {$-$};
			% Text Node
			\draw (118.56,177.32) node    {$-$};
			% Text Node
			\draw (134.84,177.32) node    {$-$};
			% Text Node
			\draw (151.13,177.32) node    {$-$};
			% Text Node
			\draw (167.41,177.32) node    {$-$};
			% Text Node
			\draw (183.69,177.32) node    {$-$};
			% Text Node
			\draw (199.98,177.32) node    {$-$};
			% Text Node
			\draw (216.26,177.32) node    {$-$};
			% Text Node
			\draw (232.54,177.32) node    {$-$};
			% Text Node
			\draw (250.11,176.04) node    {$+$};
			% Text Node
			\draw (265.11,176.47) node    {$+$};
			% Text Node
			\draw (281.82,176.04) node    {$+$};
			% Text Node
			\draw (36.71,192.26) node    {$+$};
			% Text Node
			\draw (53.85,192.26) node    {$+$};
			% Text Node
			\draw (68.85,192.69) node    {$+$};
			% Text Node
			\draw (85.56,192.26) node    {$+$};
			% Text Node
			\draw (102.28,193.54) node    {$-$};
			% Text Node
			\draw (118.56,193.54) node    {$-$};
			% Text Node
			\draw (134.84,193.54) node    {$-$};
			% Text Node
			\draw (151.13,193.54) node    {$-$};
			% Text Node
			\draw (167.41,193.54) node    {$-$};
			% Text Node
			\draw (183.69,193.54) node    {$-$};
			% Text Node
			\draw (199.98,193.54) node    {$-$};
			% Text Node
			\draw (216.26,193.54) node    {$-$};
			% Text Node
			\draw (232.54,193.54) node    {$-$};
			% Text Node
			\draw (250.11,192.26) node    {$+$};
			% Text Node
			\draw (265.11,192.69) node    {$+$};
			% Text Node
			\draw (281.82,192.26) node    {$+$};
			% Text Node
			\draw (36.71,208.49) node    {$+$};
			% Text Node
			\draw (53.85,208.49) node    {$+$};
			% Text Node
			\draw (68.85,208.91) node    {$+$};
			% Text Node
			\draw (85.56,208.49) node    {$+$};
			% Text Node
			\draw (100.99,208.49) node    {$+$};
			% Text Node
			\draw (118.56,209.77) node    {$-$};
			% Text Node
			\draw (134.84,209.77) node    {$-$};
			% Text Node
			\draw (151.13,209.77) node    {$-$};
			% Text Node
			\draw (167.41,209.77) node    {$-$};
			% Text Node
			\draw (183.69,209.77) node    {$-$};
			% Text Node
			\draw (199.98,209.77) node    {$-$};
			% Text Node
			\draw (216.26,209.77) node    {$-$};
			% Text Node
			\draw (232.97,208.49) node    {$+$};
			% Text Node
			\draw (250.11,208.49) node    {$+$};
			% Text Node
			\draw (265.11,208.91) node    {$+$};
			% Text Node
			\draw (281.82,208.49) node    {$+$};
			% Text Node
			\draw (36.71,224.71) node    {$+$};
			% Text Node
			\draw (53.85,224.71) node    {$+$};
			% Text Node
			\draw (68.85,225.14) node    {$+$};
			% Text Node
			\draw (85.56,224.71) node    {$+$};
			% Text Node
			\draw (100.99,224.71) node    {$+$};
			% Text Node
			\draw (118.13,224.71) node    {$+$};
			% Text Node
			\draw (133.13,225.14) node    {$+$};
			% Text Node
			\draw (149.84,224.71) node    {$+$};
			% Text Node
			\draw (167.84,223.86) node    {$+$};
			% Text Node
			\draw (184.98,223.86) node    {$+$};
			% Text Node
			\draw (199.98,224.28) node    {$+$};
			% Text Node
			\draw (216.26,225.99) node    {$-$};
			% Text Node
			\draw (232.97,224.71) node    {$+$};
			% Text Node
			\draw (250.11,224.71) node    {$+$};
			% Text Node
			\draw (265.11,225.14) node    {$+$};
			% Text Node
			\draw (281.82,224.71) node    {$+$};
			% Text Node
			\draw (36.71,240.94) node    {$+$};
			% Text Node
			\draw (53.85,240.94) node    {$+$};
			% Text Node
			\draw (68.85,241.36) node    {$+$};
			% Text Node
			\draw (85.56,240.94) node    {$+$};
			% Text Node
			\draw (100.99,240.94) node    {$+$};
			% Text Node
			\draw (118.13,240.94) node    {$+$};
			% Text Node
			\draw (133.13,241.36) node    {$+$};
			% Text Node
			\draw (151.13,242.22) node    {$-$};
			% Text Node
			\draw (167.84,240.08) node    {$+$};
			% Text Node
			\draw (184.98,240.08) node    {$+$};
			% Text Node
			\draw (199.98,240.51) node    {$+$};
			% Text Node
			\draw (216.69,240.08) node    {$+$};
			% Text Node
			\draw (232.54,242.22) node    {$-$};
			% Text Node
			\draw (250.11,240.94) node    {$+$};
			% Text Node
			\draw (265.11,241.36) node    {$+$};
			% Text Node
			\draw (281.82,240.94) node    {$+$};
			% Text Node
			\draw (35.86,257.16) node    {$+$};
			% Text Node
			\draw (53,257.16) node    {$+$};
			% Text Node
			\draw (67.99,257.59) node    {$+$};
			% Text Node
			\draw (85.99,258.44) node    {$-$};
			% Text Node
			\draw (100.13,257.16) node    {$+$};
			% Text Node
			\draw (118.56,258.44) node    {$-$};
			% Text Node
			\draw (132.27,257.59) node    {$+$};
			% Text Node
			\draw (148.98,257.16) node    {$+$};
			% Text Node
			\draw (166.98,256.31) node    {$+$};
			% Text Node
			\draw (183.69,258.44) node    {$-$};
			% Text Node
			\draw (199.12,256.73) node    {$+$};
			% Text Node
			\draw (215.83,256.31) node    {$+$};
			% Text Node
			\draw (232.11,257.16) node    {$+$};
			% Text Node
			\draw (249.26,257.16) node    {$+$};
			% Text Node
			\draw (264.25,257.59) node    {$+$};
			% Text Node
			\draw (280.96,257.16) node    {$+$};
			% Text Node
			\draw (35.86,273.38) node    {$+$};
			% Text Node
			\draw (53,273.38) node    {$+$};
			% Text Node
			\draw (67.99,273.81) node    {$+$};
			% Text Node
			\draw (84.71,273.38) node    {$+$};
			% Text Node
			\draw (100.13,273.38) node    {$+$};
			% Text Node
			\draw (117.27,273.38) node    {$+$};
			% Text Node
			\draw (132.27,273.81) node    {$+$};
			% Text Node
			\draw (148.98,273.38) node    {$+$};
			% Text Node
			\draw (166.98,272.53) node    {$+$};
			% Text Node
			\draw (184.12,272.53) node    {$+$};
			% Text Node
			\draw (199.12,272.96) node    {$+$};
			% Text Node
			\draw (215.83,272.53) node    {$+$};
			% Text Node
			\draw (232.11,273.38) node    {$+$};
			% Text Node
			\draw (249.26,273.38) node    {$+$};
			% Text Node
			\draw (264.25,273.81) node    {$+$};
			% Text Node
			\draw (280.96,273.38) node    {$+$};
			% Text Node
			\draw (35.86,289.61) node    {$+$};
			% Text Node
			\draw (53,289.61) node    {$+$};
			% Text Node
			\draw (67.99,290.03) node    {$+$};
			% Text Node
			\draw (84.71,289.61) node    {$+$};
			% Text Node
			\draw (100.13,289.61) node    {$+$};
			% Text Node
			\draw (117.27,289.61) node    {$+$};
			% Text Node
			\draw (132.27,290.03) node    {$+$};
			% Text Node
			\draw (148.98,289.61) node    {$+$};
			% Text Node
			\draw (166.98,288.75) node    {$+$};
			% Text Node
			\draw (184.12,288.75) node    {$+$};
			% Text Node
			\draw (199.12,289.18) node    {$+$};
			% Text Node
			\draw (215.83,288.75) node    {$+$};
			% Text Node
			\draw (232.11,289.61) node    {$+$};
			% Text Node
			\draw (249.26,289.61) node    {$+$};
			% Text Node
			\draw (264.25,290.03) node    {$+$};
			% Text Node
			\draw (280.96,289.61) node    {$+$};
			% Text Node
			\draw (393.38,92.63) node    {$\overline{\gamma_{1}}$};
			% Text Node
			\draw (451.66,126.78) node    {$\overline{\gamma_{2}}$};
			% Text Node
			\draw (525.79,205.34) node   {$\I(\gamma_{1})$};
			% Text Node
			\draw (497.51,155.81) node    {$\I(\gamma_{2})$};

		\end{tikzpicture}

==> Figuras/grupoide_sequencia.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Shape: Ellipse [id:dp33448768040698906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.95,91.78) .. controls (561.95,88.36) and (564.65,85.59) .. (567.97,85.59) .. controls (571.3,85.59) and (574,88.36) .. (574,91.78) .. controls (574,95.2) and (571.3,97.98) .. (567.97,97.98) .. controls (564.65,97.98) and (561.95,95.2) .. (561.95,91.78) -- cycle ;
%Shape: Ellipse [id:dp008057253001043874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.09,91.78) .. controls (461.09,88.36) and (463.79,85.59) .. (467.12,85.59) .. controls (470.45,85.59) and (473.14,88.36) .. (473.14,91.78) .. controls (473.14,95.2) and (470.45,97.98) .. (467.12,97.98) .. controls (463.79,97.98) and (461.09,95.2) .. (461.09,91.78) -- cycle ;
%Curve Lines [id:da6347564794513544] 
\draw [line width=1.5]    (468.46,81.66) .. controls (487.07,31.83) and (547.87,27.09) .. (567.97,85.59) ;
\draw [shift={(467.12,85.59)}, rotate = 287.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Shape: Ellipse [id:dp7900680663558509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.34,91.78) .. controls (384.34,88.36) and (387.04,85.59) .. (390.36,85.59) .. controls (393.69,85.59) and (396.39,88.36) .. (396.39,91.78) .. controls (396.39,95.2) and (393.69,97.98) .. (390.36,97.98) .. controls (387.04,97.98) and (384.34,95.2) .. (384.34,91.78) -- cycle ;
%Shape: Ellipse [id:dp8296014345110161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.48,91.78) .. controls (283.48,88.36) and (286.18,85.59) .. (289.51,85.59) .. controls (292.84,85.59) and (295.53,88.36) .. (295.53,91.78) .. controls (295.53,95.2) and (292.84,97.98) .. (289.51,97.98) .. controls (286.18,97.98) and (283.48,95.2) .. (283.48,91.78) -- cycle ;
%Curve Lines [id:da9634908355733948] 
\draw [line width=1.5]    (290.85,81.66) .. controls (309.46,31.83) and (370.26,27.09) .. (390.36,85.59) ;
\draw [shift={(289.51,85.59)}, rotate = 287.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Ellipse [id:dp7441025191909537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.99,91.78) .. controls (181.99,88.36) and (184.69,85.59) .. (188.02,85.59) .. controls (191.35,85.59) and (194.04,88.36) .. (194.04,91.78) .. controls (194.04,95.2) and (191.35,97.98) .. (188.02,97.98) .. controls (184.69,97.98) and (181.99,95.2) .. (181.99,91.78) -- cycle ;
%Curve Lines [id:da7710594305736695] 
\draw [line width=1.5]    (189.36,81.66) .. controls (207.97,31.83) and (268.77,27.09) .. (288.87,85.59) ;
\draw [shift={(188.02,85.59)}, rotate = 287.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Shape: Ellipse [id:dp7234170096643193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.5,91.78) .. controls (80.5,88.36) and (83.2,85.59) .. (86.53,85.59) .. controls (89.85,85.59) and (92.55,88.36) .. (92.55,91.78) .. controls (92.55,95.2) and (89.85,97.98) .. (86.53,97.98) .. controls (83.2,97.98) and (80.5,95.2) .. (80.5,91.78) -- cycle ;
%Curve Lines [id:da8948892630223233] 
\draw [line width=1.5]    (87.87,81.66) .. controls (106.48,31.83) and (167.28,27.09) .. (187.38,85.59) ;
\draw [shift={(86.53,85.59)}, rotate = 287.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;


% Text Node
\draw (410.88,84.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (549,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{\Lambda ,\ell+1} =\sigma _{\Lambda }$};
% Text Node
\draw (108,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( \sigma _{\Lambda ,2} ,\widetilde{g}_{2})$};
% Text Node
\draw (208,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( \sigma _{\Lambda ,3} ,\widetilde{g}_{3})$};
% Text Node
\draw (309,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( \sigma _{\Lambda ,4} ,\widetilde{g}_{4})$};
% Text Node
\draw (470,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( \sigma _{\Lambda ,\ell+1} ,\widetilde{g}_{\ell+1})$};
% Text Node
\draw (14,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \widetilde{g}_{\Lambda } \sigma _{\Lambda } =\sigma _{\Lambda ,1}$};
% Text Node
\draw (173,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{\Lambda ,2}$};
% Text Node
\draw (274,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{\Lambda ,3}$};
% Text Node
\draw (377,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{\Lambda ,4}$};
% Text Node
\draw (453,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{\Lambda ,n}$};


\end{tikzpicture}


==> Figuras/roskinha_quadrada.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Square [id:dp7133105000947653] 
\draw  [line width=3.75]  (24,23) -- (287,23) -- (287,286) -- (24,286) -- cycle ;
%Shape: Square [id:dp42082651460725606] 
\draw  [line width=3.75]  (94.5,93.5) -- (218.5,93.5) -- (218.5,217.5) -- (94.5,217.5) -- cycle ;
%Curve Lines [id:da3816803845379865] 
\draw [color={rgb, 255:red, 13; green, 25; blue, 231 }  ,draw opacity=1 ][line width=3]    (218.5,161) .. controls (258.5,131) and (250.5,174) .. (285.5,154) ;

% Text Node
\draw (183,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Lambda $};
% Text Node
\draw (239,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 13; green, 25; blue, 231 }  ,opacity=1 ]  {$\mathfrak{p}_{\Lambda^c}$};


\end{tikzpicture}

